A catalog of Nearby Poor Clusters of Galaxies

A catalog of 732 optically selected, nearby poor clusters of galaxies covering the entire sky north of $\rm -3^{\circ}$ declination is presented. The poor clusters, called WBL clusters, were identified as concentrations of 3 or more galaxies with photographic magnitudes brighter than 15.7, possessing a galaxy surface overdensity of $10^{4/3}$. These criteria are consistent with those used in the identification of the original Yerkes poor clusters, and this new catalog substantially increases the sample size of such objects. These poor clusters cover the entire range of galaxy associations up to and including Abell clusters, systematically including poor and rich galaxy systems spanning over three orders of magnitude in the cluster mass function. As a result, this new catalog contains a greater diversity of richness and structures than other group catalogs, such as the Hickson or Yerkes catalogs. The information on individual galaxies includes redshifts and cross-references to other galaxy catalogs. The entries for the clusters include redshift (where available) and cross-references to other group and cluster catalogs.

==> (inline-0) <==
\begin{deluxetable}{ccrrcrccrrcccl}
\small
\tablenum{2}
\tablewidth{60pc}
\tablecaption{Poor Cluster Catalog}
\tablehead{
\colhead{Name} & \colhead{Coordinates} &
\colhead{$N_{gal}$} &
\colhead{$\sigma_{46}$ Fate} & \colhead{$z$} &
\colhead{$N_z$} & \colhead{Note} &
\colhead{Zwicky Cluster} & \colhead{$R_Z$} &
\colhead{$f_Z$} & \colhead{Abell} &
\colhead{CfA} & \colhead{HCG} &
\colhead{Yerkes} \\
\colhead{} & \colhead{B1950} &
\colhead{} & \colhead{} &
\colhead{} &
\colhead{} & \colhead{} &
\colhead{} & \colhead{arcmin} &
\colhead{} & \colhead{} &
\colhead{} & \colhead{} &
\colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
\colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} 
}
\startdata
WBL001 & $0002.3-0150$ &   3 &                   0 & 0.02394 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL002 & $0002.4+0455$ &   5 &                 3+0 & 0.01450 &   2 & $i$ & $0000.8+0452$ &  68 & 0.36 & \nodata & \nodata & \nodata & \nodata \nl
WBL003 & $0004.5+0803$ &   3 &                   0 & 0.01523 &   2 & \nodata & $0002.4+0744$ &  79 & 0.46 & \nodata & \nodata & \nodata & \nodata \nl
WBL004 & $0004.9+4645$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL005 & $0011.5+4756$ &   6 &                   6 & 0.01191 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL006 & $0011.8+2814$ &   3 &                   3 & 0.02342 &   3 & \nodata & $0013.6+2927$ &  53 & 1.44 & \nodata & \nodata & \nodata & \nodata \nl
WBL007 & $0015.8+2946$ &  13 &                11+0 & 0.02197 &  11 & $iii$ & $0013.6+2927$ &  53 & 0.64 & \nodata & 002 & \nodata & WP01 \nl
WBL008 & $0018.8+2922$ &   3 &                   3 & 0.02201 &   2 & \nodata & $0024.4+3014$ &  91 & 0.99 & \nodata & \nodata & \nodata & \nodata \nl
WBL009 & $0018.8+2210$ &  11 &                 8+0 & 0.01962 &   9 & \nodata & $0014.5+2315$ & 132 & 0.67 & \nodata & 003 & \nodata & \nodata \nl
WBL010 & $0026.6+0234$ &   3 &                   3 & 0.01534 &   3 & \nodata & $0032.6+0207$ &  89 & 1.05 & \nodata & \nodata & \nodata & \nodata \nl
WBL011 & $0028.5+0453$ &   3 &                   0 & 0.04295 &   2 & $i$ & $0033.8+0538$ &  82 & 1.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL012 & $0028.8+0810$ &   3 &                   3 & 0.01446 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & 002 & \nodata \nl
WBL013 & $0035.9+2916$ &   6 &                 5+0 & 0.01820 &   5 & \nodata & $0036.3+2914$ &  47 & 0.11 & 0071 & \nodata & \nodata & \nodata \nl
WBL014 & $0036.5+2523$ &   3 &                   0 & 0.01539 &   3 &  $ii$& $0034.4+2532$ &  34 & 0.89 & \nodata & \nodata & \nodata & \nodata \nl
WBL015 & $0036.8+0036$ &   3 &                   3 & 0.01418 &   3 & \nodata & $0032.6+0207$ &  89 & 1.24 & \nodata & \nodata & 007 & \nodata \nl
WBL016 & $0036.8+0631$ &   4 &                   0 & 0.03847 &   2 & \nodata & $0033.8+0538$ &  82 & 0.84 & 0076 & \nodata & \nodata & \nodata \nl
WBL017 & $0040.4+2313$ &   4 &                 3+0 & 0.02442 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL018 & $0044.0+3000$ &   3 &                   0 & 0.01706 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL019 & $0052.1+2832$ &   3 &                   3 & 0.02282 &   2 & \nodata & $0107.5+3212$ & 179 & 1.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL020 & $0052.5+3120$ &   4 &                 3+0 & 0.01957 &   4 & \nodata & $0107.5+3212$ & 179 & 1.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL021 & $0053.8-0130$ &  14 &              10+2+0 & 0.04527 &  13 & $iii$ & $0054.6-0127$ &  50 & 0.24 & 0119 & \nodata & \nodata & \nodata \nl
WBL022 & $0055.1+3004$ &   3 &                   0 & 0.01693 &   3 & \nodata & $0107.5+3212$ & 179 & 1.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL023 & $0056.5+1243$ &   3 &                   0 & \nodata & \nodata & \nodata & $0055.0+1212$ &  52 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL024 & $0058.5+2952$ &   4 &                 2+0 & 0.02277 &   4 & \nodata & $0107.5+3212$ & 179 & 1.01 & \nodata & \nodata & \nodata & \nodata \nl
WBL025 & $0104.7+3208$ &   8 &                   8 & 0.01706 &   8 & \nodata & $0107.5+3212$ & 179 & 0.20 & \nodata & \nodata & \nodata & \nodata \nl
WBL026 & $0105.7+3252$ &   3 &                   3 & 0.01557 &   3 & \nodata & $0107.5+3212$ & 179 & 0.26 & \nodata & \nodata & \nodata & \nodata \nl
WBL027 & $0105.8+3313$ &   4 &                   0 & 0.02291 &   4 & $iii$ & $0107.5+3212$ & 179 & 0.36 & \nodata & \nodata & \nodata & \nodata \nl
WBL028 & $0106.4+3152$ &   3 &                 2+0 & 0.01708 &   3 & $ii$ & $0107.5+3212$ & 179 & 0.13 & \nodata & \nodata & \nodata & \nodata \nl
WBL029 & $0106.4+3227$ &   3 &                 2+0 & 0.01715 &   3 & $ii$ & $0107.5+3212$ & 179 & 0.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL030 & $0107.2+3207$ &   3 &                   0 & 0.01732 &   3 & \nodata & $0107.5+3212$ & 179 & 0.04 & \nodata & \nodata & \nodata & \nodata \nl
WBL031 & $0108.2+3253$ &   4 &                   0 & 0.01730 &   4 & \nodata & $0107.5+3212$ & 179 & 0.23 & \nodata & \nodata & \nodata & \nodata \nl
WBL032 & $0110.4+1516$ &   3 &                   0 & 0.04425 &   1 & \nodata & $0110.5+1515$ &  58 & 0.04 & \nodata & \nodata & \nodata & \nodata \nl
WBL033 & $0110.4-0033$ &   3 &                   3 & 0.01798 &   3 & \nodata & $0106.9+0028$ & 100 & 0.81 & \nodata & 010 & \nodata & \nodata \nl
WBL034 & $0112.3+0133$ &   4 &                   0 & 0.04260 &   4 & $ii$ & $0106.9+0028$ & 100 & 1.04 & \nodata & \nodata & \nodata & \nodata \nl
WBL035 & $0113.1+3248$ &   3 &                 2+0 & 0.01696 &   3 & \nodata & $0107.5+3212$ & 179 & 0.44 & \nodata & \nodata & \nodata & \nodata \nl
WBL036 & $0113.3+4629$ &   3 &                   3 & 0.01698 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL037 & $0119.2+0501$ &   4 &                 2+0 & 0.00750 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL038 & $0120.5+3306$ &  22 &            13+2+2+0 & 0.01902 &  20 & $iii$ & $0107.5+3212$ & 179 & 0.97 & \nodata & \nodata & \nodata & \nodata \nl
WBL039 & $0121.0+3226$ &   3 &                 2+0 & 0.01797 &   3 & $ii$ & $0107.5+3212$ & 179 & 0.96 & \nodata & \nodata & \nodata & \nodata \nl
WBL040 & $0121.5+3335$ &   3 &                 2+0 & 0.01763 &   3 & \nodata & $0107.5+3212$ & 179 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL041 & $0121.8+3157$ &   3 &                   0 & 0.03514 &   3 & $ii$ & $0107.5+3212$ & 179 & 1.02 & \nodata & \nodata & \nodata & \nodata \nl
WBL042 & $0121.9+0942$ &   3 &                   0 & 0.00855 &   3 & $ii$ & $0123.0+0953$ &  70 & 0.28 & \nodata & \nodata & \nodata & WP04 \nl
WBL043 & $0122.3+0148$ &   3 &                 2+0 & 0.03233 &   3 & \nodata & $0121.5+0113$ &  71 & 0.51 & \nodata & 014 & \nodata & \nodata \nl
WBL044 & $0122.6+1436$ &   3 &                   3 & 0.02146 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL045 & $0123.0-0143$ &  25 &                18+0 & 0.01802 &  25 & $ii$ & $0123.6-0133$ & 113 & 0.12 & 0194 & \nodata & \nodata & \nodata \nl
WBL046 & $0123.3+3428$ &   4 &                 3+0 & 0.01612 &   4 & \nodata & $0107.5+3212$ & 179 & 1.34 & \nodata & \nodata & 010 & \nodata \nl
WBL047 & $0125.1-0210$ &   4 &                   0 & 0.01752 &   4 & \nodata & $0123.6-0133$ & 113 & 0.38 & 0194 & \nodata & \nodata & \nodata \nl
WBL048 & $0126.3+3912$ &   3 &                 2+0 & 0.02711 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL049 & $0131.4-0119$ &   3 &                 2+0 & 0.01603 &   3 & \nodata & $0123.6-0133$ & 113 & 1.05 & \nodata & \nodata & \nodata & \nodata \nl
WBL050 & $0146.1+1016$ &   3 &                   3 & 0.01729 &   3 & \nodata & $0144.0+1230$ &  92 & 1.50 & \nodata & \nodata & \nodata & \nodata \nl
WBL051 & $0146.3+3447$ &   4 &                   4 & 0.01400 &   4 & \nodata & $0150.8+3615$ & 106 & 0.98 & 0262 & \nodata & \nodata & \nodata \nl
WBL052 & $0146.9+2144$ &   3 &                   3 & 0.00940 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 020 & \nodata & \nodata \nl
WBL053 & $0148.0+3219$ &   3 &                 2+0 & 0.03648 &   2 & \nodata & $0150.9+3050$ & 155 & 0.62 & \nodata & \nodata & \nodata & \nodata \nl
WBL054 & $0149.7+3558$ &  24 &            13+2+2+0 & 0.01583 &  24 & \nodata & $0150.8+3615$ & 106 & 0.20 & 0262 & \nodata & \nodata & \nodata \nl
WBL055 & $0151.1+3623$ &   5 &                 4+0 & 0.01642 &   5 & \nodata & $0150.8+3615$ & 106 & 0.09 & 0262 & \nodata & \nodata & \nodata \nl
WBL056 & $0152.0+3640$ &   3 &                   3 & 0.01797 &   3 & \nodata & $0150.8+3615$ & 106 & 0.28 & 0262 & \nodata & \nodata & \nodata \nl
WBL057 & $0152.1+0509$ &   3 &                   0 & 0.01648 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL058 & $0153.1+3653$ &   3 &                   0 & 0.01609 &   3 & \nodata & $0150.8+3615$ & 106 & 0.44 & 0262 & \nodata & \nodata & \nodata \nl
WBL059 & $0153.3+3710$ &   4 &                 2+0 & 0.01761 &   4 & $ii$ & $0150.8+3615$ & 106 & 0.59 & \nodata & \nodata & \nodata & \nodata \nl
WBL060 & $0153.9+3248$ &   3 &                   3 & 0.01468 &   3 & \nodata & $0150.9+3050$ & 155 & 0.80 & \nodata & \nodata & \nodata & \nodata \nl
WBL061 & $0153.9+0525$ &   8 &               4+2+0 & 0.01905 &   4 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & WP06 \nl
WBL062 & $0157.1+2324$ &   4 &                 3+0 & 0.01641 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL063 & $0159.2+0814$ &   4 &                   4 & 0.02575 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL064 & $0159.8+2723$ &   3 &                 2+0 & 0.01630 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL065 & $0202.5+3439$ &   3 &                 2+0 & 0.01487 &   3 & \nodata & $0216.0+3625$ & 135 & 1.45 & \nodata & \nodata & \nodata & \nodata \nl
WBL066 & $0205.1+0154$ &   5 &                   5 & 0.02318 &   5 & \nodata & $0205.5+0110$ &  65 & 0.68 & \nodata & \nodata & 015 & \nodata \nl
WBL067 & $0215.3+3749$ &   3 &                   0 & 0.01705 &   2 & \nodata & $0216.0+3625$ & 135 & 0.63 & \nodata & \nodata & \nodata & \nodata \nl
WBL068 & $0216.9+3741$ &   3 &                   0 & 0.02142 &   1 & \nodata & $0216.0+3625$ & 135 & 0.57 & \nodata & \nodata & \nodata & \nodata \nl
WBL069 & $0219.8+4247$ &   3 &                   3 & 0.02088 &   3 & \nodata & $0303.0+4125$ & 431 & 1.13 & 0347 & \nodata & \nodata & \nodata \nl
WBL070 & $0220.7+2516$ &   3 &                   0 & 0.01706 &   1 & \nodata & $0226.0+2600$ & 280 & 0.30 & \nodata & \nodata & \nodata & \nodata \nl
WBL071 & $0222.7+4144$ &  18 &             5+3+2+0 & 0.01781 &   9 & $ii$ & $0303.0+4125$ & 431 & 1.05 & 0347 & \nodata & \nodata & \nodata \nl
WBL072 & $0222.9+2439$ &   3 &                   0 & 0.03503 &   3 & \nodata & $0226.0+2600$ & 280 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL073 & $0222.9+2702$ &   5 &                 3+0 & 0.03319 &   3 & \nodata & $0226.0+2600$ & 280 & 0.27 & \nodata & \nodata & \nodata & \nodata \nl
WBL074 & $0228.9+0103$ &   4 &                 2+0 & 0.02251 &   4 & $ii$ & $0233.0+0124$ &  82 & 0.79 & \nodata & \nodata & \nodata & \nodata \nl
WBL075 & $0229.1+0234$ &   3 &                   3 & 0.02735 &   2 & \nodata & $0233.0+0124$ &  82 & 1.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL076 & $0231.2+3416$ &   3 &                 2+0 & 0.01213 &   1 & \nodata & $0236.2+3249$ & 101 & 1.06 & \nodata & \nodata & \nodata & \nodata \nl
WBL077 & $0231.4+3242$ &   5 &                 3+0 & 0.01514 &   4 & $ii$ & $0236.2+3249$ & 101 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL078 & $0232.4+3722$ &   3 &                 2+0 & 0.01285 &   3 & \nodata & $0216.0+3625$ & 135 & 1.52 & \nodata & \nodata & \nodata & \nodata \nl
WBL079 & $0235.2+0126$ &   3 &                 2+0 & 0.02175 &   1 & \nodata & $0233.0+0124$ &  82 & 0.39 & \nodata & \nodata & \nodata & \nodata \nl
WBL080 & $0235.5+4128$ &   5 &                 3+0 & 0.01529 &   1 & \nodata & $0303.0+4125$ & 431 & 0.72 & \nodata & \nodata & \nodata & \nodata \nl
WBL081 & $0235.7+0152$ &  11 &               2+2+0 & 0.02192 &   7 & \nodata & $0233.0+0124$ &  82 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL082 & $0236.7+1037$ &   3 &                 2+0 & 0.01192 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 031 & \nodata & \nodata \nl
WBL083 & $0238.3+0830$ &   5 &                 3+0 & 0.01962 &   2 & \nodata & $0240.6+0740$ & 116 & 0.52 & \nodata & \nodata & \nodata & \nodata \nl
WBL084 & $0240.2+4116$ &   3 &                   0 & 0.01716 &   2 & \nodata & $0303.0+4125$ & 431 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL085 & $0240.4+3213$ &   7 &               3+3+0 & 0.01484 &   5 & \nodata & $0236.2+3249$ & 101 & 0.63 & \nodata & \nodata & \nodata & \nodata \nl
WBL086 & $0247.9+1551$ &   3 &                   0 & 0.04225 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL087 & $0250.2-0128$ &   3 &                 2+0 & 0.02389 &   2 & \nodata & $0246.1-0045$ &  74 & 1.01 & \nodata & \nodata & \nodata & \nodata \nl
WBL088 & $0251.3+4125$ &   7 &                 5+0 & 0.01838 &   6 & \nodata & $0303.0+4125$ & 431 & 0.31 & \nodata & \nodata & \nodata & AWM7 \nl
WBL089 & $0253.5+1543$ &   5 &                 2+0 & 0.03403 &   3 & \nodata & $0254.7+1606$ &  59 & 0.49 & 0397 & \nodata & \nodata & \nodata \nl
WBL090 & $0255.0+0548$ &   3 &                   3 & 0.02327 &   3 & \nodata & $0254.7+0555$ &  79 & 0.11 & 0400 & \nodata & \nodata & \nodata \nl
WBL091 & $0255.4+2514$ &   3 &                   0 & 0.03484 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL092 & $0305.4-0059$ &   3 &                 2+0 & 0.02156 &   2 & \nodata & $0310.0-0130$ & 168 & 0.45 & \nodata & \nodata & \nodata & \nodata \nl
WBL093 & $0308.0+3512$ &   3 &                   0 & 0.02011 &   2 & \nodata & $0303.0+4125$ & 431 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL094 & $0312.9+3658$ &   3 &                   3 & 0.02110 &   2 & \nodata & $0303.0+4125$ & 431 & 0.67 & \nodata & \nodata & \nodata & \nodata \nl
WBL095 & $0315.1-0157$ &   3 &                 2+0 & 0.02757 &   1 & \nodata & $0310.0-0130$ & 168 & 0.48 & \nodata & \nodata & \nodata & \nodata \nl
WBL096 & $0315.1-0018$ &   4 &                 2+0 & 0.02347 &   3 & \nodata & $0310.0-0130$ & 168 & 0.63 & \nodata & 036 & \nodata & \nodata \nl
WBL097 & $0315.9+4120$ &  33 &            18+4+2+0 & 0.01733 &  32 & $iii$ & $0303.0+4125$ & 431 & 0.34 & 0426 & \nodata & \nodata & \nodata \nl
WBL098 & $0317.8-0215$ &   3 &                 2+0 & 0.02973 &   2 & $i$ & $0310.0-0130$ & 168 & 0.74 & \nodata & 037 & \nodata & \nodata \nl
WBL099 & $0318.2-0113$ &   4 &                   4 & 0.02116 &   4 & $ii$ & $0310.0-0130$ & 168 & 0.74 & \nodata & \nodata & 025 & \nodata \nl
WBL100 & $0320.2-0208$ &   3 &                 2+0 & 0.02744 &   1 & \nodata & $0310.0-0130$ & 168 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL101 & $0323.6-0048$ &   3 &                   0 & \nodata & \nodata & \nodata & $0310.0-0130$ & 168 & 1.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL102 & $0329.6+0008$ &   3 &                   0 & 0.02715 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL103 & $0335.1+0303$ &   3 &                 2+0 & 0.01926 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL104 & $0356.8+0633$ &   3 &                   3 & 0.01902 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL105 & $0358.8+2302$ &   4 &                   0 & 0.02268 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL106 & $0428.8+7309$ &   3 &                   3 & 0.01408 &   1 & \nodata & $0452.2+7305$ & 108 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL107 & $0432.7+7312$ &   3 &                   3 & \nodata & \nodata & \nodata & $0452.2+7305$ & 108 & 0.79 & \nodata & \nodata & \nodata & \nodata \nl
WBL108 & $0443.4-0212$ &   3 &                   0 & 0.01482 &   2 & \nodata & $0449.3-0437$ & 124 & 1.37 & \nodata & \nodata & \nodata & \nodata \nl
WBL109 & $0451.6+0134$ &   3 &                 2+0 & 0.02967 &   3 & $ii$ & $0451.3+0159$ &  47 & 0.54 & \nodata & \nodata & \nodata & \nodata \nl
WBL110 & $0456.3-0036$ &   5 &               2+2+0 & 0.01497 &   5 & \nodata & $0456.1-0103$ &  76 & 0.36 & \nodata & \nodata & \nodata & \nodata \nl
WBL111 & $0507.7-0047$ &   3 &                   3 & 0.02630 &   2 & \nodata & $0507.9-0110$ &  46 & 0.52 & \nodata & \nodata & \nodata & \nodata \nl
WBL112 & $0513.9+0624$ &   5 &                   0 & 0.02471 &   5 & $ii$ & $0510.0+0458$ & 178 & 0.59 & 0539 & \nodata & \nodata & \nodata \nl
WBL113 & $0517.5+0633$ &   3 &                   0 & 0.02949 &   3 & \nodata & $0510.0+0458$ & 178 & 0.83 & \nodata & \nodata & \nodata & \nodata \nl
WBL114 & $0519.3+0323$ &   3 &                 2+0 & 0.01460 &   3 & \nodata & $0510.0+0458$ & 178 & 0.95 & \nodata & \nodata & \nodata & \nodata \nl
WBL115 & $0540.4+6904$ &   3 &                   0 & 0.01432 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL116 & $0612.1+6633$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL117 & $0624.1+7428$ &   3 &                   0 & 0.01827 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL118 & $0636.7+5318$ &   3 &                   3 & 0.03570 &   2 & \nodata & $0628.9+5232$ & 160 & 0.52 & \nodata & \nodata & \nodata & \nodata \nl
WBL119 & $0637.1+5012$ &   3 &                   0 & 0.01891 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL120 & $0642.6+4352$ &   3 &                   3 & 0.02105 &   3 & \nodata & $0642.2+4130$ & 184 & 0.77 & \nodata & \nodata & \nodata & \nodata \nl
WBL121 & $0643.9+3339$ &   3 &                 2+0 & 0.01678 &   3 & \nodata & $0647.4+3323$ &  42 & 1.10 & \nodata & \nodata & \nodata & \nodata \nl
WBL122 & $0644.1+5117$ &   3 &                   3 & \nodata & \nodata & \nodata & $0628.9+5232$ & 160 & 0.99 & \nodata & \nodata & \nodata & \nodata \nl
WBL123 & $0644.3+8641$ &   3 &                 2+0 & 0.01549 &   2 & \nodata & $0735.0+8545$ &  95 & 0.79 & \nodata & \nodata & \nodata & \nodata \nl
WBL124 & $0645.6+8102$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL125 & $0646.9+2543$ &   4 &                   4 & 0.01639 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL126 & $0647.6+3332$ &   5 &                   5 & 0.01690 &   2 & \nodata & $0647.4+3323$ &  42 & 0.23 & \nodata & \nodata & \nodata & \nodata \nl
WBL127 & $0650.7+5027$ &   3 &                   3 & 0.01959 &   1 & \nodata & $0700.4+4801$ & 203 & 0.85 & \nodata & \nodata & \nodata & \nodata \nl
WBL128 & $0659.8+6407$ &   5 &                 3+2 & 0.01500 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL129 & $0700.9+5406$ &   3 &                   0 & \nodata & \nodata & \nodata & $0718.9+5412$ & 162 & 0.98 & \nodata & \nodata & \nodata & \nodata \nl
WBL130 & $0703.5+4453$ &   3 &                   3 & 0.01945 &   1 & \nodata & $0700.4+4801$ & 203 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL131 & $0705.3+4842$ &   6 &                 4+0 & 0.01942 &   5 & \nodata & $0700.4+4801$ & 203 & 0.31 & 0569 & \nodata & \nodata & \nodata \nl
WBL132 & $0706.3+7152$ &   3 &                   0 & 0.01034 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL133 & $0706.9+5010$ &  13 &             7+3+2+0 & 0.01996 &   7 & \nodata & $0700.4+4801$ & 203 & 0.71 & \nodata & \nodata & \nodata & WP10 \nl
WBL134 & $0707.9+8551$ &   6 &                 3+0 & 0.00804 &   1 & \nodata & $0735.0+8545$ &  95 & 0.32 & \nodata & \nodata & \nodata & \nodata \nl
WBL135 & $0708.0+3944$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $0710.5+4222$ & 104 & 1.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL136 & $0708.1+3116$ &   3 &                   3 & \nodata & \nodata & \nodata & $0706.6+3221$ &  62 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL137 & $0710.5+5504$ &   6 &                 4+0 & \nodata & \nodata & \nodata & $0718.9+5412$ & 162 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL138 & $0717.8+5551$ &   4 &                   0 & 0.04040 &   4 & \nodata & $0718.9+5412$ & 162 & 0.62 & 0576 & \nodata & \nodata & \nodata \nl
WBL139 & $0719.8+2134$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $0720.6+2259$ &  79 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL140 & $0722.4+1915$ &   3 &                   0 & 0.02305 &   2 & $i$ & $0730.1+1858$ &  87 & 1.26 & \nodata & \nodata & \nodata & \nodata \nl
WBL141 & $0723.7+3354$ &   3 &                 2+0 & 0.02609 &   3 & $ii$ & $0718.6+3249$ &  82 & 1.12 & \nodata & \nodata & \nodata & \nodata \nl
WBL142 & $0725.7+3356$ &   3 &                   3 & 0.01350 &   2 & \nodata & $0718.6+3249$ &  82 & 1.35 & \nodata & \nodata & \nodata & \nodata \nl
WBL143 & $0728.3+1312$ &   4 &                 3+0 & 0.02865 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL144 & $0729.0+1826$ &   3 &                   3 & \nodata & \nodata & \nodata & $0730.1+1858$ &  87 & 0.41 & \nodata & \nodata & \nodata & \nodata \nl
WBL145 & $0732.8+1145$ &   4 &                   0 & 0.01678 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL146 & $0734.0+5931$ &   4 &                   0 & \nodata & \nodata & \nodata & $0733.4+6102$ & 203 & 0.45 & \nodata & \nodata & \nodata & \nodata \nl
WBL147 & $0734.3+1001$ &   3 &                 2+0 & 0.02956 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL148 & $0736.2+4925$ &   3 &                 2+0 & 0.02085 &   1 & \nodata & $0739.8+4949$ &  86 & 0.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL149 & $0736.9+3221$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL150 & $0742.0+5710$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL151 & $0743.1+5907$ &   3 &                   0 & 0.02710 &   2 & $i$ & $0733.4+6102$ & 203 & 0.67 & \nodata & \nodata & \nodata & \nodata \nl
WBL152 & $0744.2+2703$ &   4 &                 2+0 & 0.01591 &   3 & \nodata & $0752.9+2833$ & 128 & 1.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL153 & $0744.5+7428$ &   3 &                   3 & 0.01314 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL154 & $0747.6+5019$ &   3 &                   3 & 0.02155 &   2 & \nodata & $0739.8+4949$ &  86 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL155 & $0748.8+2733$ &   4 &                   0 & 0.02636 &   1 & \nodata & $0752.9+2833$ & 128 & 0.64 & \nodata & \nodata & \nodata & \nodata \nl
WBL156 & $0749.0+1000$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL157 & $0750.4+0905$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL158 & $0750.7+5545$ &   4 &                 2+0 & 0.01787 &   2 & $i$ & $0756.1+5616$ &  94 & 0.58 & \nodata & \nodata & \nodata & \nodata \nl
WBL159 & $0752.2+1433$ &   4 &                 3+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL160 & $0752.8+2702$ &   6 &                 3+0 & 0.01867 &   2 & $i$ & $0752.9+2833$ & 128 & 0.71 & \nodata & \nodata & \nodata & \nodata \nl
WBL161 & $0753.8+5649$ &   4 &                   0 & 0.01964 &   2 & $i$ & $0756.1+5616$ &  94 & 0.40 & \nodata & \nodata & \nodata & \nodata \nl
WBL162 & $0754.6+5917$ &   3 &                 2+0 & 0.01995 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL163 & $0755.8+0812$ &   6 &                 2+0 & 0.03188 &   1 & \nodata & $0755.9+0805$ &  22 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL164 & $0757.0+3958$ &   3 &                   3 & 0.02791 &   3 & $ii$ & $0801.3+3954$ &  53 & 0.92 & \nodata & \nodata & \nodata & \nodata \nl
WBL165 & $0757.1+2649$ &   7 &                 5+0 & 0.02665 &   2 & \nodata & $0752.9+2833$ & 128 & 0.93 & \nodata & \nodata & \nodata & \nodata \nl
WBL166 & $0757.9+5645$ &   3 &                   0 & 0.02868 &   1 & \nodata & $0756.1+5616$ &  94 & 0.34 & \nodata & \nodata & \nodata & \nodata \nl
WBL167 & $0758.1+5704$ &   3 &                   3 & 0.02726 &   1 & \nodata & $0756.1+5616$ &  94 & 0.54 & \nodata & \nodata & \nodata & \nodata \nl
WBL168 & $0758.3+2624$ &   3 &                   3 & \nodata & \nodata & \nodata & $0752.9+2833$ & 128 & 1.16 & \nodata & \nodata & \nodata & \nodata \nl
WBL169 & $0759.5+0939$ &   9 &               3+2+0 & 0.01558 &   3 & \nodata & $0800.0+0946$ &  47 & 0.22 & \nodata & \nodata & \nodata & \nodata \nl
WBL170 & $0801.0+1007$ &   5 &                   0 & 0.03371 &   1 & \nodata & $0800.0+0946$ &  47 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL171 & $0801.3+4020$ &   4 &                 2+2 & 0.04070 &   1 & \nodata & $0801.3+3954$ &  53 & 0.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL172 & $0801.4+0847$ &   4 &                   0 & 0.01645 &   1 & \nodata & $0800.0+0946$ &  47 & 1.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL173\tablenotemark{a} & $0805.3+5758$ &   5 &                   0 & 0.02181 &   3 & $iii$ & $0810.1+5813$ &  48 & 0.86 & \nodata & \nodata & \nodata & \nodata \nl
WBL174 & $0807.1+2502$ &   3 &                   3 & 0.01396 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL175 & $0809.2+5807$ &   4 &                   0 & 0.01753 &   2 & $i$ & $0810.1+5813$ &  48 & 0.19 & 0634 & \nodata & \nodata & \nodata \nl
WBL176 & $0811.4+5825$ &   4 &                 2+0 & 0.02664 &   3 & \nodata & $0810.1+5813$ &  48 & 0.32 & 0634 & \nodata & \nodata & \nodata \nl
WBL177 & $0814.7+2118$ &   3 &                 2+0 & 0.00714 &   3 & $ii$ & $0819.6+2209$ & 121 & 0.71 & \nodata & \nodata & \nodata & \nodata \nl
WBL178 & $0817.1+2114$ &  11 &               6+2+0 & 0.01596 &  11 & \nodata & $0819.6+2209$ & 121 & 0.54 & \nodata & \nodata & \nodata & \nodata \nl
WBL179 & $0820.3+0427$ &   7 &                 4+0 & \nodata & \nodata & \nodata & $0820.6+0436$ &  31 & 0.32 & \nodata & \nodata & \nodata & \nodata \nl
WBL180 & $0821.2+2111$ &   3 &                   0 & 0.01766 &   3 & \nodata & $0819.6+2209$ & 121 & 0.51 & \nodata & \nodata & \nodata & \nodata \nl
WBL181 & $0821.5-0010$ &   3 &                   3 & \nodata & \nodata & \nodata & $0820.1-0029$ &  37 & 0.78 & \nodata & \nodata & \nodata & \nodata \nl
WBL182 & $0823.5+2304$ &   3 &                   3 & 0.01843 &   3 & \nodata & $0819.6+2209$ & 121 & 0.64 & \nodata & \nodata & \nodata & \nodata \nl
WBL183 & $0825.5+3036$ &   7 &                 6+0 & 0.05117 &   5 & \nodata & $0826.2+3039$ &  76 & 0.12 & 0671 & \nodata & \nodata & \nodata \nl
WBL184 & $0830.1+5544$ &   3 &                   3 & \nodata & \nodata & \nodata & $0822.4+5453$ &  81 & 1.03 & \nodata & \nodata & \nodata & \nodata \nl
WBL185 & $0830.4+4139$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $0836.3+4147$ & 154 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL186 & $0831.5+5257$ &   3 &                   0 & \nodata & \nodata & \nodata & $0829.6+5245$ &  37 & 0.57 & \nodata & \nodata & \nodata & \nodata \nl
WBL187 & $0832.9-0249$ &   5 &                   0 & 0.02221 &   1 & \nodata & $0832.6-0235$ &  97 & 0.15 & \nodata & \nodata & \nodata & \nodata \nl
WBL188 & $0833.1-0146$ &   8 &               5+2+0 & 0.03002 &   1 & \nodata & $0832.6-0235$ &  97 & 0.51 & \nodata & \nodata & \nodata & \nodata \nl
WBL189 & $0833.7+4140$ &   3 &                   0 & \nodata & \nodata & \nodata & $0836.3+4147$ & 154 & 0.19 & \nodata & \nodata & \nodata & \nodata \nl
WBL190 & $0835.2+2524$ &   4 &                 2+0 & \nodata & \nodata & \nodata & $0837.0+2506$ &  71 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL191 & $0835.4+1952$ &   3 &                 2+0 & 0.01507 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL192 & $0841.1+5512$ &   4 &                 3+0 & 0.02581 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL193 & $0843.9+2824$ &   3 &                   3 & 0.02128 &   3 & \nodata & $0842.3+2820$ &  43 & 0.51 & \nodata & \nodata & \nodata & \nodata \nl
WBL194 & $0844.0+0240$ &   3 &                   0 & \nodata & \nodata & \nodata & $0843.8+0215MD$ &  37 & 0.69 & \nodata & \nodata & \nodata & \nodata \nl
WBL195 & $0844.6+3751$ &   4 &                 2+0 & 0.04460 &   3 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL196 & $0845.5+1910$ &   4 &                 3+0 & \nodata & \nodata & \nodata & $0846.3+1910$ &  58 & 0.20 & \nodata & \nodata & \nodata & \nodata \nl
WBL197 & $0847.0+4028$ &   4 &                   0 & \nodata & \nodata & \nodata & $0836.3+4147$ & 154 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL198 & $0848.5+5307$ &   3 &                   3 & 0.01927 &   1 & \nodata & $0855.0+5248$ & 101 & 0.61 & \nodata & \nodata & \nodata & \nodata \nl
WBL199 & $0859.5+1442$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL200 & $0900.6+1350$ &   4 &                   0 & \nodata & \nodata & \nodata & $0900.0+1343$ &  37 & 0.29 & \nodata & \nodata & \nodata & \nodata \nl
WBL201 & $0901.1+2210$ &   3 &                   3 & 0.01037 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL202 & $0902.5+1830$ &   5 &                   0 & 0.02180 &   2 & $i$ & $0909.7+1814$ & 178 & 0.58 & \nodata & \nodata & \nodata & \nodata \nl
WBL203 & $0903.6+4134$ &   3 &                 2+0 & 0.02741 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL204 & $0906.5+3750$ &   3 &                   0 & 0.02298 &   2 & \nodata & $0903.9+3716$ &  53 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL205 & $0906.7+2039$ &   3 &                   3 & 0.02939 &   2 & $i$ & $0909.7+1814$ & 178 & 0.85 & \nodata & \nodata & \nodata & \nodata \nl
WBL206 & $0906.9+5038$ &   4 &                   4 & 0.01647 &   3 & \nodata & $0916.7+4952$ &  88 & 1.19 & \nodata & 041 & \nodata & \nodata \nl
WBL207 & $0909.3+3512$ &   3 &                 2+0 & 0.00678 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL208 & $0911.6+3019$ &   3 &                 2+0 & 0.02298 &   3 & \nodata & $0911.0+3025$ &  55 & 0.18 & \nodata & 042 & \nodata & \nodata \nl
WBL209 & $0912.1+2249$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL210 & $0913.3+1756$ &   6 &                 4+0 & 0.02880 &   4 & \nodata & $0909.7+1814$ & 178 & 0.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL211 & $0913.9+2934$ &   3 &                   3 & 0.03590 &   2 & \nodata & $0911.0+3025$ &  55 & 1.17 & \nodata & \nodata & \nodata & \nodata \nl
WBL212 & $0914.1+4211$ &   3 &                   3 & 0.00576 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL213 & $0914.3+2015$ &  10 &               4+3+0 & 0.02882 &   9 & \nodata & $0909.7+1814$ & 178 & 0.77 & \nodata & \nodata & \nodata & AWM1 \nl
WBL214 & $0915.4+2035$ &   4 &                 2+0 & 0.03049 &   4 & \nodata & $0909.7+1814$ & 178 & 0.91 & \nodata & \nodata & \nodata & \nodata \nl
WBL215 & $0916.5+0606$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL216 & $0916.5+3358$ &  13 &             4+2+2+0 & 0.02365 &  13 & \nodata & $0915.6+3409$ &  47 & 0.34 & 0779 & \nodata & \nodata & \nodata \nl
WBL217 & $0917.4+0113$ &   3 &                 2+0 & 0.01740 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & MKW01s \nl
WBL218 & $0917.6+6429$ &   3 &                   3 & 0.00527 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL219 & $0920.7+2234$ &   5 &                   5 & 0.03289 &   3 & $ii$ & $0921.6+2354$ &  91 & 0.89 & \nodata & \nodata & \nodata & \nodata \nl
WBL220 & $0921.1+0220$ &   3 &                   3 & 0.02845 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL221 & $0921.2+4929$ &   7 &             2+2+2+0 & 0.01141 &   3 & \nodata & $0916.7+4952$ &  88 & 0.56 & \nodata & \nodata & \nodata & \nodata \nl
WBL222 & $0923.6+2219$ &   3 &                   3 & 0.02591 &   2 & \nodata & $0921.6+2354$ &  91 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL223 & $0924.4+2314$ &   3 &                   3 & 0.02500 &   1 & \nodata & $0921.6+2354$ &  91 & 0.61 & \nodata & \nodata & \nodata & \nodata \nl
WBL224 & $0924.9+3015$ &   8 &               5+2+0 & 0.02658 &   8 & $ii$ & $0926.5+3026$ &  59 & 0.39 & \nodata & \nodata & \nodata & \nodata \nl
WBL225 & $0930.8+3415$ &   3 &                   0 & 0.02688 &   3 & \nodata & $0927.2+3446$ &  61 & 0.88 & \nodata & \nodata & \nodata & \nodata \nl
WBL226 & $0931.3+1020$ &   3 &                   0 & 0.01056 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL227 & $0934.7+2325$ &   4 &                 3+0 & 0.02353 &   2 & \nodata & $0941.7+2430$ & 188 & 0.62 & \nodata & \nodata & \nodata & \nodata \nl
WBL228 & $0935.4+0945$ &   3 &                   0 & 0.02876 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL229 & $0935.8+1716$ &   4 &                 2+0 & 0.02890 &   2 & \nodata & $0935.3+1701$ &  44 & 0.37 & \nodata & \nodata & \nodata & \nodata \nl
WBL230 & $0936.8+0639$ &   3 &                   3 & 0.02196 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL231 & $0938.3+2128$ &   4 &                   4 & 0.02440 &   1 & \nodata & $0941.7+2430$ & 188 & 1.00 & \nodata & \nodata & \nodata & \nodata \nl
WBL232 & $0938.5+1143$ &   6 &                 3+0 & 0.02160 &   2 & \nodata & $0938.2+1130$ &  42 & 0.32 & \nodata & 048 & \nodata & \nodata \nl
WBL233 & $0938.5+2618$ &   4 &                 3+0 & \nodata & \nodata & \nodata & $0941.7+2430$ & 188 & 0.62 & \nodata & \nodata & \nodata & \nodata \nl
WBL234 & $0939.8+0431$ &   4 &                   4 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL235 & $0940.0+3207$ &   3 &                   0 & 0.00492 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL236 & $0940.3+3626$ &   3 &                   0 & 0.02252 &   3 & \nodata & $0945.0+3441MD$ & 111 & 1.08 & \nodata & \nodata & \nodata & \nodata \nl
WBL237 & $0940.5+2301$ &   3 &                   0 & \nodata & \nodata & \nodata & $0941.7+2430$ & 188 & 0.48 & \nodata & \nodata & \nodata & \nodata \nl
WBL238 & $0943.5+5439$ &   4 &                 3+0 & \nodata & \nodata & \nodata & $0943.7+5454$ &  49 & 0.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL239 & $0943.7+0318$ &   3 &                 2+0 & 0.02013 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL240 & $0945.0+2154$ &   3 &                   3 & \nodata & \nodata & \nodata & $0941.7+2430$ & 188 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL241 & $0945.7+4417$ &   4 &                   0 & 0.01593 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 049 & \nodata & \nodata \nl
WBL242 & $0947.2+0919$ &   3 &                   0 & 0.01741 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL243 & $0947.4+1300$ &   5 &                 3+0 & 0.00476 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL244 & $0950.6+0806$ &   3 &                   3 & 0.02947 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL245 & $0953.7+2045$ &   4 &                 3+0 & 0.02505 &   2 & \nodata & $0941.7+2430$ & 188 & 1.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL246 & $0956.9+1316$ &   4 &                   0 & 0.03547 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL247 & $0957.8+0332$ &   3 &                   0 & 0.00698 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL248 & $0957.9-0243$ &   7 &                 5+0 & 0.02040 &   7 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & MKW01 WP12 \nl
WBL249 & $1000.6+1222$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL250 & $1001.8+4656$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL251 & $1004.0+1437$ &   3 &                   0 & 0.02987 &   1 & \nodata & $1003.6+1443$ &  47 & 0.18 & \nodata & \nodata & \nodata & \nodata \nl
WBL252 & $1004.3+1414$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1003.6+1443$ &  47 & 0.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL253 & $1005.2+0032$ &   3 &                   3 & \nodata & \nodata & \nodata & $1006.0+0014$ &  22 & 0.95 & \nodata & \nodata & \nodata & \nodata \nl
WBL254 & $1006.6+5843$ &   3 &                 2+0 & 0.00724 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL255 & $1008.8+5907$ &   3 &                 2+0 & 0.03039 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL256 & $1008.9+0011$ &   4 &                 3+0 & 0.03354 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & 043 & \nodata \nl
WBL257 & $1010.3-0226$ &   3 &                   3 & \nodata & \nodata & \nodata & $1020.4-0316$ & 122 & 1.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL258 & $1010.8+3858$ &   9 &                   9 & 0.02211 &   6 & \nodata & $1010.5+3922$ &  34 & 0.72 & \nodata & \nodata & \nodata & \nodata \nl
WBL259 & $1011.3+1444$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL260 & $1012.4+2122$ &   3 &                   3 & 0.02061 &   2 & \nodata & $1014.1+2215$ &  55 & 1.05 & \nodata & \nodata & \nodata & \nodata \nl
WBL261 & $1013.2+6031$ &   3 &                   0 & 0.03127 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL262 & $1015.5+2207$ &   3 &                   0 & 0.00473 &   3 & \nodata & $1014.1+2215$ &  55 & 0.38 & \nodata & \nodata & 044 & \nodata \nl
WBL263 & $1016.0+1328$ &   3 &                   0 & 0.01825 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL264 & $1017.8+4314$ &   3 &                   3 & 0.02306 &   3 & \nodata & $1019.1+4325MD$ &  27 & 0.67 & \nodata & 059 & \nodata & \nodata \nl
WBL265 & $1019.1+5714$ &   4 &                   0 & 0.00387 &   2 & \nodata & $1029.3+5736$ &  67 & 1.27 & \nodata & \nodata & \nodata & \nodata \nl
WBL266 & $1021.1+1253$ &   3 &                   3 & \nodata & \nodata & \nodata & $1020.1+1306$ &  34 & 0.58 & 0999 & \nodata & \nodata & \nodata \nl
WBL267 & $1021.6+1351$ &   3 &                   3 & \nodata & \nodata & \nodata & $1020.1+1306$ &  34 & 1.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL268 & $1022.0+2818$ &   3 &                   0 & 0.02094 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL269 & $1022.1-0037$ &   3 &                   3 & 0.03453 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL270 & $1022.5+1726$ &   7 &                   7 & 0.00262 &   2 & \nodata & $1021.8+1725$ &  44 & 0.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL271 & $1024.3+1620$ &   5 &                 4+0 & 0.03304 &   2 & \nodata & $1021.8+1725$ &  44 & 1.69 & \nodata & \nodata & \nodata & \nodata \nl
WBL272 & $1024.6-0304$ &   5 &                 2+0 & 0.03129 &   5 & \nodata & $1020.4-0316$ & 122 & 0.52 & \nodata & \nodata & \nodata & MKW02s \nl
WBL273 & $1024.6+1118$ &   3 &                   3 & 0.03229 &   2 & \nodata & $1023.8+1056$ &  34 & 0.74 & 1016 & \nodata & \nodata & \nodata \nl
WBL274 & $1025.8+4004$ &   3 &                   3 & 0.02925 &   1 & \nodata & $1026.9+4023$ &  73 & 0.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL275 & $1027.1+4729$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL276 & $1027.6-0255$ &   4 &                   0 & 0.03691 &   4 & \nodata & $1020.4-0316$ & 122 & 0.91 & \nodata & \nodata & \nodata & MKW02 \nl
WBL277 & $1027.7+0728$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL278 & $1028.3-0230$ &   3 &                 2+0 & 0.02968 &   3 & \nodata & $1020.4-0316$ & 122 & 1.04 & \nodata & \nodata & \nodata & \nodata \nl
WBL279 & $1030.6+1210$ &   5 &                 4+0 & 0.03418 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL280 & $1039.0+0632$ &   7 &                 6+0 & 0.02271 &   4 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & WP13 \nl
WBL281 & $1039.0+2135$ &   3 &                   3 & 0.02499 &   2 & \nodata & $1037.4+2156$ &  53 & 0.58 & \nodata & \nodata & \nodata & \nodata \nl
WBL282 & $1039.3+1833$ &   3 &                   0 & \nodata & \nodata & \nodata & $1039.4+1853MD$ &  40 & 0.50 & \nodata & \nodata & \nodata & \nodata \nl
WBL283 & $1044.7+0731$ &   3 &                   3 & 0.02712 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL284 & $1045.7+0510$ &   4 &                 2+2 & 0.02608 &   1 & \nodata & $1045.8+0510$ &  22 & 0.12 & \nodata & \nodata & \nodata & \nodata \nl
WBL285 & $1045.8+1855$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL286 & $1046.7+1235$ &   3 &                   0 & 0.00461 &   1 & \nodata & $1045.8+1251MD$ &  22 & 0.96 & \nodata & \nodata & \nodata & \nodata \nl
WBL287 & $1047.1+1630$ &   4 &                   4 & 0.02169 &   2 & \nodata & $1047.6+1623$ &  25 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL288 & $1047.2+0037$ &   5 &                 3+2 & 0.03899 &   5 & $ii$ & $1046.3+0038$ &  26 & 0.50 & \nodata & \nodata & \nodata & WP14 \nl
WBL289 & $1048.0+0902$ &   3 &                 2+0 & 0.08393 &   1 & \nodata & $1049.2+0902$ &  31 & 0.59 & \nodata & \nodata & \nodata & \nodata \nl
WBL290 & $1049.4+0404$ &   3 &                   3 & 0.01213 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL291 & $1053.8+1001$ &   3 &                   0 & 0.03238 &   2 & \nodata & $1056.9+0922$ &  56 & 1.08 & \nodata & \nodata & \nodata & \nodata \nl
WBL292 & $1055.6+5553$ &   3 &                   3 & 0.04670 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL293 & $1055.7+0452$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL294 & $1056.9+5018$ &   3 &                   3 & 0.02413 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 072 & \nodata & \nodata \nl
WBL295 & $1057.9+1014$ &   3 &                   0 & 0.03342 &   2 & \nodata & $1056.9+0922$ &  56 & 0.97 & 1142 & \nodata & \nodata & \nodata \nl
WBL296 & $1058.2+1045$ &   6 &                   0 & 0.03513 &   6 & $ii$ & $1058.6+1049$ &  28 & 0.28 & 1142 & \nodata & \nodata & \nodata \nl
WBL297 & $1059.3+1032$ &   4 &                 2+0 & 0.03511 &   4 & \nodata & $1058.6+1049$ &  28 & 0.68 & 1142 & \nodata & \nodata & \nodata \nl
WBL298 & $1100.8+0709$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL299 & $1102.2+0433$ &   3 &                   3 & 0.02544 &   1 & \nodata & $1106.2+0516$ &  59 & 1.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL300 & $1102.3+3015$ &   3 &                   0 & 0.02975 &   3 & \nodata & $1105.3+2835$ & 118 & 0.91 & \nodata & \nodata & \nodata & \nodata \nl
WBL301 & $1104.3+2853$ &   3 &                   0 & 0.03309 &   3 & \nodata & $1105.3+2835$ & 118 & 0.19 & 1185 & \nodata & \nodata & \nodata \nl
WBL302 & $1105.4+1323$ &   4 &                   0 & \nodata & \nodata & \nodata & $1105.2+1342$ &  36 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL303 & $1106.2+2654$ &   3 &                   3 & 0.02986 &   2 & $i$ & $1105.3+2835$ & 118 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL304 & $1107.0+2202$ &   3 &                   3 & 0.03189 &   1 & \nodata & $1105.6+2323$ &  65 & 1.27 & \nodata & \nodata & \nodata & \nodata \nl
WBL305 & $1107.3+3716$ &   4 &                 3+0 & 0.02885 &   4 & \nodata & $1107.7+3610$ &  78 & 0.85 & \nodata & \nodata & \nodata & \nodata \nl
WBL306 & $1107.3+0732$ &   3 &                   0 & 0.02113 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL307 & $1107.3+0343$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL308 & $1108.0+0506$ &   6 &                   0 & 0.02485 &   2 & $i$ & $1106.2+0516$ &  59 & 0.47 & \nodata & \nodata & \nodata & \nodata \nl
WBL309 & $1108.0+1023$ &   3 &                   3 & 0.04340 &   1 & \nodata & $1107.6+1041$ &  45 & 0.42 & \nodata & \nodata & \nodata & \nodata \nl
WBL310 & $1108.1+2834$ &   3 &                 2+0 & 0.03536 &   3 & \nodata & $1105.3+2835$ & 118 & 0.32 & 1185 & \nodata & \nodata & \nodata \nl
WBL311 & $1108.2+2858$ &   8 &                   8 & 0.03158 &   8 & \nodata & $1105.3+2835$ & 118 & 0.38 & 1185 & \nodata & \nodata & \nodata \nl
WBL312 & $1109.1+0325$ &   8 &               3+2+0 & 0.02983 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL313 & $1110.0+2818$ &   3 &                   0 & 0.04680 &   3 & $ii$ & $1105.3+2835$ & 118 & 0.55 & 1185 & \nodata & \nodata & \nodata \nl
WBL314 & $1110.1+2334$ &   4 &                 3+0 & 0.02115 &   1 & \nodata & $1105.6+2323$ &  65 & 0.97 & \nodata & \nodata & \nodata & \nodata \nl
WBL315 & $1110.6+0525$ &   4 &                 2+2 & \nodata & \nodata & \nodata & $1106.2+0516$ &  59 & 1.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL316 & $1110.6+0804$ &   4 &                 2+0 & 0.02937 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL317 & $1112.0+0420$ &   5 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL318 & $1113.6+2934$ &   7 &                   7 & 0.04258 &   6 & $iii$ & $1115.2+3013$ &  87 & 0.51 & 1213 & \nodata & \nodata & \nodata \nl
WBL319 & $1114.3+1820$ &   3 &                 2+0 & 0.00299 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL320 & $1115.6+2342$ &   3 &                   3 & 0.02250 &   2 & \nodata & $1123.5+2256$ &  83 & 1.42 & \nodata & \nodata & \nodata & \nodata \nl
WBL321 & $1115.6+5817$ &   3 &                   3 & 0.01698 &   2 & $i$ & $1138.7+5650$ & 275 & 0.74 & \nodata & \nodata & \nodata & \nodata \nl
WBL322 & $1117.2+7306$ &   5 &                   5 & \nodata & \nodata & \nodata & $1112.7+7259$ &  60 & 0.35 & \nodata & \nodata & \nodata & \nodata \nl
WBL323 & $1118.3+0046$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL324 & $1118.4+0323$ &  12 &               9+2+0 & 0.02394 &   9 & $iii$ & $1119.7+0305$ &  56 & 0.47 & \nodata & 076 & \nodata & \nodata \nl
WBL325 & $1119.1+3438$ &   7 &                 6+0 & 0.03482 &   7 & \nodata & $1117.6+3352$ &  56 & 0.89 & 1228 & \nodata & \nodata & \nodata \nl
WBL326 & $1119.6+2435$ &   5 &                 4+0 & 0.02704 &   4 & \nodata & $1123.5+2256$ &  83 & 1.35 & \nodata & \nodata & 051 & \nodata \nl
WBL327 & $1120.1+4720$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1117.0+4653$ &  71 & 0.58 & \nodata & \nodata & \nodata & \nodata \nl
WBL328 & $1120.6+0302$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1119.7+0305$ &  56 & 0.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL329 & $1121.8+0334$ &   3 &                   0 & 0.00453 &   3 & \nodata & $1119.7+0305$ &  56 & 0.76 & \nodata & \nodata & \nodata & \nodata \nl
WBL330 & $1123.9+3536$ &   4 &                 2+0 & 0.03401 &   4 & \nodata & $1123.9+3541$ &  62 & 0.08 & 1257 & \nodata & \nodata & \nodata \nl
WBL331 & $1125.4+0816$ &   3 &                   3 & 0.02120 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL332 & $1125.5-0057$ &   3 &                 2+0 & 0.04233 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL333 & $1125.7+2742$ &   3 &                 2+0 & 0.03244 &   3 & \nodata & $1125.5+2759$ &  77 & 0.23 & \nodata & \nodata & \nodata & \nodata \nl
WBL334 & $1126.1+0921$ &   7 &                   7 & 0.02100 &   6 & \nodata & $1126.3+0913$ &  37 & 0.25 & \nodata & \nodata & \nodata & \nodata \nl
WBL335 & $1126.1+2103$ &   3 &                   3 & 0.02055 &   2 & \nodata & $1123.5+2256$ &  83 & 1.43 & \nodata & \nodata & 053 & \nodata \nl
WBL336 & $1126.7-0127$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL337 & $1130.0-0152$ &   3 &                   3 & \nodata & \nodata & \nodata & $1141.7-0158$ & 186 & 0.94 & \nodata & \nodata & \nodata & \nodata \nl
WBL338 & $1130.6+2003$ &   3 &                   3 & 0.03262 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL339 & $1131.6+4919$ &   4 &                 2+0 & 0.03245 &   4 & \nodata & $1131.2+4923$ &  44 & 0.13 & 1314 & \nodata & \nodata & \nodata \nl
WBL340 & $1132.9+5510$ &   6 &               3+2+0 & 0.01964 &   6 & $iii$ & $1138.7+5650$ & 275 & 0.40 & 1318 & 085 & \nodata & \nodata \nl
WBL341 & $1133.8-0235$ &   4 &                   4 & 0.04513 &   3 & \nodata & $1141.7-0158$ & 186 & 0.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL342 & $1134.3+2015$ &  33 &                   3 & 0.02138 &   2 & \nodata & $1142.1+2126$ & 133 & 0.98 & \nodata & \nodata & \nodata & \nodata \nl
WBL343 & $1135.3+2214$ &   5 &                 4+0 & 0.03046 &   5 & \nodata & $1142.1+2126$ & 133 & 0.80 & \nodata & \nodata & \nodata & \nodata \nl
WBL344 & $1136.7+2637$ &   3 &                 2+0 & 0.02277 &   3 & $ii$ & $1140.0+2715$ &  46 & 1.29 & \nodata & \nodata & \nodata & \nodata \nl
WBL345 & $1137.0+3212$ &   3 &                   3 & 0.00896 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & 086 & \nodata & \nodata \nl
WBL346 & $1137.5-0036$ &   3 &                   3 & \nodata & \nodata & \nodata & $1141.7-0158$ & 186 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL347 & $1137.7+1801$ &   5 &                 2+0 & 0.01131 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL348 & $1138.8+2506$ &   3 &                 2+0 & 0.01225 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 087 & \nodata & \nodata \nl
WBL349 & $1139.3+1616$ &   3 &                 2+0 & 0.01052 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL350 & $1139.6+1035$ &   5 &                   5 & 0.02072 &   5 & \nodata & $1138.3+1024$ &  34 & 0.65 & \nodata & \nodata & 058 & MKW10 WP16 \nl
WBL351 & $1140.2+2648$ &   3 &                   0 & 0.02986 &   3 & \nodata & $1140.0+2715$ &  46 & 0.58 & \nodata & \nodata & \nodata & \nodata \nl
WBL352 & $1141.0+1031$ &   3 &                   0 & 0.02010 &   3 & \nodata & $1138.3+1024$ &  34 & 1.19 & \nodata & \nodata & \nodata & \nodata \nl
WBL353 & $1141.7+2012$ &  78 &              64+2+0 & 0.02202 &  77 & $iii$ & $1142.1+2126$ & 133 & 0.56 & 1367 & \nodata & \nodata & \nodata \nl
WBL354 & $1141.7+3341$ &   7 &               3+2+0 & 0.03129 &   5 & \nodata & $1142.2+3456$ & 109 & 0.69 & \nodata & \nodata & \nodata & \nodata \nl
WBL355 & $1142.5-0125$ &   5 &                 4+0 & 0.02765 &   3 & \nodata & $1141.7-0158$ & 186 & 0.19 & \nodata & \nodata & \nodata & \nodata \nl
WBL356 & $1143.6+3324$ &   5 &                 4+0 & 0.03299 &   5 & \nodata & $1142.2+3456$ & 109 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL357 & $1144.1+3517$ &   3 &                   0 & 0.04805 &   2 & $i$ & $1142.2+3456$ & 109 & 0.29 & \nodata & \nodata & \nodata & \nodata \nl
WBL358 & $1145.8+1259$ &   4 &                   4 & 0.01354 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & 059 & \nodata \nl
WBL359 & $1146.8-0048$ &   3 &                   3 & 0.02075 &   2 & \nodata & $1141.7-0158$ & 186 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL360 & $1147.1-0315$ &   8 &                   8 & 0.02735 &   4 & $ii$ & $1141.7-0158$ & 186 & 0.60 & \nodata & \nodata & \nodata & MKW03 WP17 \nl
WBL361 & $1147.6+5049$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL362 & $1148.4+5642$ &   3 &                 2+0 & 0.00297 &   1 & \nodata & $1138.7+5650$ & 275 & 0.29 & \nodata & \nodata & \nodata & \nodata \nl
WBL363 & $1150.4+2058$ &   4 &                 2+0 & 0.02158 &   3 & \nodata & $1142.1+2126$ & 133 & 0.90 & \nodata & \nodata & \nodata & \nodata \nl
WBL364 & $1151.7+0953$ &   3 &                   0 & 0.03630 &   1 & \nodata & $1151.8+0944$ &  19 & 0.46 & \nodata & \nodata & \nodata & \nodata \nl
WBL365 & $1152.9+1215$ &   3 &                   3 & 0.02131 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL366 & $1155.1+3234$ &   3 &                   3 & 0.01065 &   3 & \nodata & $1155.0+3127$ &  48 & 1.40 & \nodata & 093 & \nodata & \nodata \nl
WBL367 & $1155.2+2809$ &   3 &                   3 & 0.01135 &   3 & $ii$ & $1154.9+2806$ &  35 & 0.13 & \nodata & 095 & \nodata & \nodata \nl
WBL368 & $1155.7+2526$ &  13 &               4+4+0 & 0.01515 &  10 & \nodata & $1153.0+2522$ &  70 & 0.52 & \nodata & \nodata & \nodata & WP19 \nl
WBL369 & $1157.9+3210$ &   3 &                   0 & 0.02620 &   3 & \nodata & $1155.0+3127$ &  48 & 1.18 & \nodata & \nodata & \nodata & \nodata \nl
WBL370 & $1159.5+1807$ &   4 &                   0 & 0.02305 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL371 & $1200.9+1647$ &   3 &                 2+0 & 0.01839 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL372 & $1201.4+0210$ &  16 &               9+2+0 & 0.02018 &  16 & $ii$ & $1201.3+0151$ &  37 & 0.51 & \nodata & \nodata & \nodata & MKW04 \nl
WBL373 & $1202.1+3127$ &   3 &                   3 & 0.02551 &   3 & \nodata & $1217.5+2915$ & 173 & 1.38 & \nodata & \nodata & \nodata & \nodata \nl
WBL374 & $1202.2+2037$ &  19 &             9+6+2+0 & 0.02309 &  17 & \nodata & $1202.0+2028$ &  54 & 0.18 & \nodata & 098 & \nodata & WP20 WP21 \nl
WBL375 & $1202.4+1053$ &   4 &                 3+0 & 0.00844 &   1 & \nodata & $1202.9+1051$ &  39 & 0.18 & \nodata & \nodata & \nodata & \nodata \nl
WBL376 & $1203.0+4325$ &   3 &                 2+0 & 0.00259 &   1 & \nodata & $1157.2+4332$ &  87 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL377 & $1203.4-0242$ &   3 &                   0 & 0.03871 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL378 & $1204.0+2828$ &   4 &                 2+2 & 0.02867 &   4 & \nodata & $1217.5+2915$ & 173 & 1.06 & \nodata & \nodata & \nodata & MKW04s \nl
WBL379 & $1204.2+6727$ &   3 &                   0 & 0.00847 &   2 & \nodata & $1204.8+6520$ & 149 & 0.85 & \nodata & \nodata & \nodata & \nodata \nl
WBL380 & $1204.5+4320$ &   3 &                   0 & 0.00264 &   3 & $ii$ & $1157.2+4332$ &  87 & 0.92 & \nodata & \nodata & \nodata & \nodata \nl
WBL381 & $1204.7+1713$ &   5 &                 3+2 & 0.02273 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL382 & $1206.4+2931$ &   3 &                   0 & 0.01301 &   3 & \nodata & $1217.5+2915$ & 173 & 0.84 & \nodata & 101 & \nodata & \nodata \nl
WBL383\tablenotemark{b} & $1208.0+3941$ &   3 &                   0 & 0.01292 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL384 & $1208.4+1810$ &   3 &                 2+0 & 0.02304 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL385 & $1209.7+2927$ &   5 &                 4+0 & 0.01073 &   5 & $iii$ & $1217.5+2915$ & 173 & 0.59 & \nodata & \nodata & 061 & \nodata \nl
WBL386 & $1209.8+1329$ &   3 &                   3 & 0.00691 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL387 & $1209.8+1538$ &   3 &                   0 & 0.02379 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL388 & $1212.6+1348$ &   3 &                   0 & 0.00106 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL389 & $1213.0+2416$ &   3 &                   0 & 0.02259 &   3 & \nodata & $1212.0+2409$ &  53 & 0.28 & \nodata & \nodata & \nodata & AWM2 \nl
WBL390 & $1214.0+2411$ &   3 &                   0 & 0.02319 &   3 & \nodata & $1212.0+2409$ &  53 & 0.52 & \nodata & \nodata & \nodata & \nodata \nl
WBL391 & $1215.1+0657$ &   3 &                   0 & 0.00495 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL392 & $1216.8+0613$ &  12 &             3+3+2+0 & 0.00704 &  10 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL393 & $1217.1+0803$ &   6 &                   0 & 0.01183 &   6 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL394 & $1217.2+2839$ &   5 &                 4+0 & 0.02671 &   5 & $ii$ & $1217.5+2915$ & 173 & 0.21 & \nodata & \nodata & \nodata & \nodata \nl
WBL395 & $1217.2+2905$ &   4 &                   4 & 0.02536 &   4 & \nodata & $1217.5+2915$ & 173 & 0.06 & \nodata & \nodata & \nodata & \nodata \nl
WBL396 & $1217.2-0030$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1215.9-0036MD$ &  31 & 0.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL397 & $1217.5+0540$ &   9 &               4+2+0 & 0.00827 &   7 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL398 & $1217.6+0853$ &   3 &                   3 & 0.02461 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL399 & $1217.6+2933$ &   3 &                 2+0 & 0.00261 &   3 & \nodata & $1217.5+2915$ & 173 & 0.11 & \nodata & \nodata & \nodata & \nodata \nl
WBL400 & $1218.5+4010$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL401 & $1220.4+1606$ &   3 &                   0 & 0.00430 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL402 & $1220.9+0621$ &   3 &                   3 & 0.02361 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL403 & $1221.2+0719$ &   5 &                   0 & 0.00355 &   5 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL404 & $1221.3+0936$ &   9 &                 8+0 & 0.02364 &   8 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL405 & $1221.4+0139$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL406 & $1221.9+0736$ &   3 &                   0 & 0.00362 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL407 & $1223.0-0237$ &   3 &                   3 & 0.02518 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL408 & $1223.9+0914$ &   9 &                 3+0 & 0.02183 &   9 & $iii$ & $1224.1+0914$ &  13 & 0.18 & \nodata & 105 & \nodata & \nodata \nl
WBL409 & $1225.3+1234$ &   3 &                   3 & 0.00311 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL410 & $1227.2+0816$ &   6 &                 3+0 & 0.00412 &   6 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL411 & $1229.7+1207$ &   3 &                   0 & 0.00307 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL412 & $1229.8+6637$ &   3 &                   3 & 0.04768 &   3 & $ii$ & $1204.8+6520$ & 149 & 1.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL413 & $1230.7+0807$ &   3 &                 2+0 & 0.02103 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL414 & $1233.3+6415$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & 108 & \nodata & \nodata \nl
WBL415 & $1233.5+2712$ &   5 &                 4+0 & 0.02538 &   5 & \nodata & $1217.5+2915$ & 173 & 1.42 & \nodata & 109 & \nodata & \nodata \nl
WBL416 & $1235.7+0143$ &   3 &                   0 & 0.01162 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL417 & $1236.5+0038$ &   3 &                   0 & 0.02316 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 110 & \nodata & \nodata \nl
WBL418 & $1236.8+2805$ &   3 &                 2+0 & 0.02367 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL419 & $1239.1+2619$ &   3 &                   3 & 0.01608 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 111 & \nodata & \nodata \nl
WBL420 & $1240.6+0353$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL421 & $1241.1+1150$ &   3 &                 2+0 & 0.00472 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL422 & $1242.0+4100$ &   3 &                 2+0 & 0.01686 &   3 & \nodata & $1243.2+4143$ &  59 & 0.76 & \nodata & \nodata & \nodata & \nodata \nl
WBL423 & $1251.4+0946$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL424 & $1251.9+2720$ &   4 &                 3+0 & 0.02455 &   4 & $ii$ & $1257.1+2806$ & 160 & 0.52 & 1656 & \nodata & \nodata & \nodata \nl
WBL425 & $1252.5+5906$ &   4 &                 2+2 & 0.00850 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL426 & $1257.2+2810$ & 148 & 100+4+3+3+ & 0.02312 & 147 & $iii$ & $1257.1+2806$ & 160 & 0.03 & 1656 & 113 & \nodata & \nodata \nl
 & & & 2+2+2+2+0 & & & & & & & & & & \nl
WBL427 & $1259.3+0518$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL428 & $1301.4+0810$ &  10 &                 6+0 & 0.02010 &   5 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL429 & $1302.2+0404$ &   4 &                 3+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL430 & $1303.7+5354$ &   7 &                 6+0 & 0.03349 &   2 & $i$ & $1313.0+5410$ & 153 & 0.55 & \nodata & \nodata & \nodata & WP22 \nl
WBL431 & $1305.8+3418$ &   3 &                   0 & 0.03361 &   3 & \nodata & $1308.2+3531$ &  80 & 0.99 & \nodata & \nodata & \nodata & \nodata \nl
WBL432 & $1306.3-0031$ &   3 &                   3 & 0.01610 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL433 & $1306.8+6231$ &   6 &               2+2+0 & 0.02756 &   4 & $ii$ & $1302.2+6243$ &  79 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL434 & $1308.6+2954$ &   3 &                 2+0 & 0.02309 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL435 & $1311.2+0712$ &   6 &                   6 & 0.02167 &   2 & \nodata & $1311.0+0706MD$ &  14 & 0.45 & \nodata & \nodata & \nodata & \nodata \nl
WBL436 & $1312.4+0318$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL437 & $1313.7+1342$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL438 & $1314.9+2054$ &   4 &                   4 & 0.02259 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL439 & $1315.7+0443$ &   3 &                 2+0 & 0.02076 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL440 & $1316.6+3104$ &   3 &                 2+0 & 0.03164 &   3 & $ii$ & $1319.6+3135$ &  91 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL441 & $1317.8+3111$ &   3 &                   0 & 0.02410 &   3 & \nodata & $1319.6+3135$ &  91 & 0.37 & \nodata & \nodata & \nodata & \nodata \nl
WBL442 & $1318.9+3138$ &   9 &                   0 & 0.02052 &   9 & $ii$ & $1319.6+3135$ &  91 & 0.10 & \nodata & \nodata & \nodata & \nodata \nl
WBL443 & $1319.0+1231$ &   3 &                   0 & 0.03823 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL444 & $1321.8+1416$ &   6 &                 3+0 & 0.02306 &   4 & \nodata & $1321.4+1358$ &  45 & 0.42 & \nodata & 117 & \nodata & \nodata \nl
WBL445 & $1322.7+3639$ &   3 &                   3 & 0.01822 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 118 & \nodata & \nodata \nl
WBL446 & $1325.9+3215$ &   4 &                   0 & 0.03126 &   4 & $iii$ & $1319.6+3135$ &  91 & 0.99 & \nodata & 119 & \nodata & \nodata \nl
WBL447 & $1327.0+1159$ &  11 &                 9+0 & 0.02317 &   9 & $ii$ & $1327.3+1145$ &  59 & 0.26 & \nodata & \nodata & \nodata & MKW11 \nl
WBL448 & $1328.1+3135$ &   3 &                   0 & 0.02042 &   3 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL449 & $1330.1+1824$ &   4 &                 3+0 & 0.02299 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL450 & $1330.2+0732$ &   8 &                 7+0 & 0.02317 &   6 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL451 & $1331.1+3320$ &   3 &                   3 & 0.02468 &   2 & \nodata & $1331.5+3432MD$ &  80 & 0.89 & \nodata & \nodata & \nodata & \nodata \nl
WBL452 & $1331.4+0333$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL453 & $1331.5+1330$ &   4 &                   0 & 0.04332 &   2 & \nodata & $1330.7+1347$ &  47 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL454 & $1331.7+1807$ &   3 &                   3 & 0.02692 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL455 & $1332.0+0901$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL456 & $1333.4+1337$ &   3 &                   3 & 0.04264 &   2 & \nodata & $1330.7+1347$ &  47 & 0.85 & \nodata & 121 & \nodata & \nodata \nl
WBL457 & $1333.8+3342$ &   3 &                   3 & 0.02498 &   2 & \nodata & $1331.5+3432MD$ &  80 & 0.71 & \nodata & \nodata & \nodata & WP26 \nl
WBL458 & $1334.7+0644$ &   4 &                 3+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL459 & $1336.0+2802$ &   3 &                   0 & 0.03522 &   3 & $ii$ & $1336.4+2812MD$ &  32 & 0.35 & \nodata & \nodata & \nodata & \nodata \nl
WBL460 & $1336.0+0047$ &   3 &                   3 & 0.02270 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL461\tablenotemark{c} & $1336.9+3137$ &   3 &                   0 & 0.01559 &   2 & \nodata & $1339.9+3030$ &  62 & 1.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL462 & $1338.9+0518$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL463 & $1339.1+2328$ &   4 &                 3+0 & 0.02713 &   1 & \nodata & $1338.4+2420$ &  52 & 1.00 & \nodata & \nodata & \nodata & \nodata \nl
WBL464 & $1340.4+3006$ &   5 &                 2+0 & 0.04109 &   5 & $ii$ & $1339.9+3030$ &  62 & 0.39 & 1781 & \nodata & \nodata & \nodata \nl
WBL465 & $1341.3+0408$ &   3 &                 2+0 & 0.02285 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL466 & $1342.0+3011$ &   3 &                 2+0 & 0.03895 &   3 & \nodata & $1339.9+3030$ &  62 & 0.52 & 1781 & \nodata & \nodata & \nodata \nl
WBL467 & $1343.5+2220$ &   3 &                   3 & 0.02725 &   1 & \nodata & $1343.3+2245$ &  34 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL468 & $1345.2+0339$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL469 & $1349.5-0156$ &   3 &                   3 & 0.01501 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL470 & $1349.6+1420$ &   7 &                 2+0 & 0.02339 &   4 & \nodata & $1358.7+1521$ & 136 & 1.06 & \nodata & \nodata & \nodata & \nodata \nl
WBL471 & $1349.7+0215$ &   5 &                 2+0 & 0.03311 &   2 & \nodata & $1348.7+0249$ &  41 & 0.91 & \nodata & \nodata & \nodata & \nodata \nl
WBL472 & $1350.0+0234$ &   6 &                 4+2 & 0.02052 &   4 & $iii$ & $1348.7+0249$ &  41 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL473 & $1350.1+2149$ &   3 &                   3 & 0.02518 &   1 & \nodata & $1350.9+2142$ &  47 & 0.29 & \nodata & \nodata & \nodata & \nodata \nl
WBL474 & $1351.4+3741$ &   4 &                   0 & 0.01646 &   2 & $i$ & $1352.9+3856$ & 124 & 0.63 & \nodata & \nodata & \nodata & \nodata \nl
WBL475 & $1351.4+4033$ &   5 &                   5 & 0.00806 &   5 & \nodata & $1352.9+3856$ & 124 & 0.79 & \nodata & \nodata & 068 & \nodata \nl
WBL476 & $1351.9+3107$ &   3 &                   3 & 0.04210 &   3 & \nodata & $1352.0+3107$ &  30 & 0.06 & \nodata & \nodata & \nodata & \nodata \nl
WBL477 & $1353.1+2520$ &  11 &                10+0 & 0.02929 &   3 & \nodata & $1353.2+2508$ &  71 & 0.17 & \nodata & \nodata & 069 & WP28 \nl
WBL478 & $1354.1+2846$ &   4 &                   4 & 0.03543 &   3 & \nodata & $1357.1+2836$ &  73 & 0.56 & \nodata & \nodata & \nodata & WP29 \nl
WBL479 & $1354.7+1215$ &   3 &                   3 & 0.02053 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL480 & $1355.5+1742$ &   5 &                 2+0 & 0.02201 &   1 & \nodata & $1358.7+1521$ & 136 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL481 & $1356.0+0728$ &   4 &                   0 & 0.01915 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL482 & $1357.0+2817$ &   4 &                 3+0 & 0.06830 &   4 & $iii$ & $1357.1+2836$ &  73 & 0.26 & 1831 & \nodata & \nodata & \nodata \nl
WBL483 & $1358.0-0238$ &   3 &                   3 & 0.02531 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & MKW05 \nl
WBL484 & $1359.5-0108$ &   3 &                   3 & 0.02476 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL485 & $1400.2+3244$ &   3 &                   0 & 0.01452 &   1 & \nodata & $1357.6+3244$ &  41 & 0.78 & \nodata & \nodata & \nodata & \nodata \nl
WBL486 & $1400.3+0934$ &  26 &          10+3+3+3+0 & 0.02038 &  23 & \nodata & $1400.4+0949$ &  67 & 0.22 & \nodata & 130 & \nodata & MKW12 WP30 \nl
WBL487 & $1401.4+1558$ &   3 &                   0 & 0.02298 &   1 & \nodata & $1358.7+1521$ & 136 & 0.40 & \nodata & \nodata & \nodata & \nodata \nl
WBL488 & $1402.0+1632$ &   3 &                 2+0 & 0.01410 &   1 & \nodata & $1358.7+1521$ & 136 & 0.63 & \nodata & \nodata & \nodata & \nodata \nl
WBL489 & $1402.9+3100$ &   3 &                 2+0 & 0.02516 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL490 & $1404.8+1520$ &   3 &                   0 & 0.04024 &   2 & \nodata & $1358.7+1521$ & 136 & 0.65 & \nodata & \nodata & \nodata & \nodata \nl
WBL491 & $1405.5+5516$ &   3 &                   3 & 0.00563 &   2 & \nodata & $1406.4+5513$ &  46 & 0.18 & \nodata & 132 & \nodata & \nodata \nl
WBL492 & $1406.1+0911$ &   3 &                   0 & 0.02412 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL493 & $1407.6+1750$ &   7 &                 6+0 & 0.01750 &   4 & \nodata & $1358.7+1521$ & 136 & 1.45 & \nodata & 133 & \nodata & \nodata \nl
WBL494 & $1409.9+1605$ &   3 &                   3 & 0.01751 &   2 & \nodata & $1358.7+1521$ & 136 & 1.23 & \nodata & \nodata & \nodata & \nodata \nl
WBL495 & $1411.4+0201$ &   3 &                 2+0 & 0.05457 &   3 & $ii$ & $1413.8+0207MD$ &  38 & 0.95 & \nodata & \nodata & \nodata & \nodata \nl
WBL496 & $1412.0+0324$ &   3 &                   0 & 0.02629 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL497 & $1412.6+0506$ &   4 &                   4 & 0.03260 &   3 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL498 & $1414.7+0157$ &   3 &                   0 & 0.02467 &   3 & $ii$ & $1413.8+0207MD$ &  38 & 0.43 & \nodata & \nodata & \nodata & MKW06 \nl
WBL499 & $1415.5+0748$ &   4 &                   0 & 0.02516 &   2 & \nodata & $1416.0+0752$ &  45 & 0.17 & \nodata & 136 & \nodata & \nodata \nl
WBL500 & $1415.9+2636$ &   3 &                   0 & 0.01494 &   3 & $ii$ & $1424.0+2613$ & 102 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL501 & $1417.8+0410$ &   3 &                   0 & 0.00557 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL502 & $1420.4+0624$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL503 & $1420.9+4035$ &   4 &                 3+0 & 0.01848 &   3 & \nodata & $1420.7+4025$ &  35 & 0.30 & \nodata & \nodata & \nodata & \nodata \nl
WBL504 & $1422.1+2653$ &   3 &                 2+0 & 0.03727 &   3 & \nodata & $1424.0+2613$ & 102 & 0.46 & \nodata & \nodata & \nodata & \nodata \nl
WBL505 & $1422.8+2803$ &   4 &                   0 & 0.03751 &   4 & \nodata & $1426.8+2947$ & 138 & 0.84 & \nodata & \nodata & \nodata & \nodata \nl
WBL506 & $1424.3+1659$ &   9 &                 6+0 & 0.05196 &   6 & $ii$ & $1422.0+1732$ &  65 & 0.72 & \nodata & \nodata & \nodata & \nodata \nl
WBL507 & $1424.9+0502$ &   4 &                 3+0 & 0.02742 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL508 & $1426.0+1136$ &   4 &                   4 & 0.02640 &   4 & \nodata & $1426.4+1132$ &  47 & 0.15 & \nodata & \nodata & \nodata & \nodata \nl
WBL509 & $1426.1+2606$ &   7 &                 5+0 & 0.01434 &   7 & \nodata & $1424.0+2613$ & 102 & 0.28 & \nodata & \nodata & \nodata & AWM3 \nl
WBL510 & $1427.2+0327$ &   3 &                   3 & 0.00605 &   3 & \nodata & $1429.9+0336$ &  25 & 1.64 & \nodata & \nodata & \nodata & \nodata \nl
WBL511 & $1428.6+4058$ &   3 &                   0 & 0.03390 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL512 & $1429.5+0626$ &   3 &                   0 & 0.00787 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL513 & $1429.6+7907$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL514 & $1431.3+0400$ &  10 &                 5+0 & 0.03008 &  10 & $ii$ & $1429.9+0336$ &  25 & 1.28 & \nodata & \nodata & \nodata & MKW07 \nl
WBL515 & $1432.8+4812$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL516 & $1433.6+4856$ &   3 &                 2+0 & 0.00742 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL517 & $1436.6+4652$ &   3 &                   3 & 0.00746 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL518 & $1438.3+0337$ &  11 &               7+2+0 & 0.02681 &  10 & $ii$ & $1438.4+0405$ &  63 & 0.45 & \nodata & \nodata & \nodata & MKW08 \nl
WBL519 & $1439.4+0937$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1436.0+0926$ &  92 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL520 & $1439.7+0331$ &   3 &                   0 & 0.02548 &   3 & \nodata & $1438.4+0405$ &  63 & 0.62 & \nodata & \nodata & \nodata & \nodata \nl
WBL521 & $1440.2+0857$ &   4 &                 3+0 & 0.03375 &   1 & \nodata & $1436.0+0926$ &  92 & 0.74 & \nodata & \nodata & \nodata & \nodata \nl
WBL522 & $1441.2+1125$ &   3 &                   3 & 0.03648 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL523 & $1442.0+1545$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL524 & $1444.5+1147$ &   6 &                   6 & 0.02945 &   5 & \nodata & $1445.4+1125$ &  39 & 0.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL525 & $1444.5+1354$ &   5 &                 2+0 & 0.03757 &   2 & $i$ & $1445.2+1356$ &  31 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL526 & $1445.1+0950$ &   4 &                 2+0 & 0.02836 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL527 & $1446.1+3158$ &   4 &                   4 & 0.04122 &   4 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL528 & $1447.3+1655$ &   6 &                 2+0 & 0.03680 &   2 & \nodata & $1448.7+1651$ &  62 & 0.33 & 1983 & \nodata & \nodata & \nodata \nl
WBL529 & $1450.3+0807$ &   3 &                 2+0 & 0.03548 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL530 & $1450.5+0330$ &   6 &                 2+0 & 0.00526 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 148 & \nodata & \nodata \nl
WBL531 & $1450.6+1656$ &   6 &                 5+0 & 0.04428 &   6 & \nodata & $1448.7+1651$ &  62 & 0.45 & 1983 & \nodata & \nodata & \nodata \nl
WBL532 & $1451.4+0345$ &   3 &                   0 & 0.00548 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 148 & \nodata & \nodata \nl
WBL533 & $1451.6+1018$ &   3 &                   3 & 0.02874 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL534 & $1451.7+0459$ &   3 &                   3 & 0.03099 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL535 & $1452.6+1816$ &   3 &                   0 & 0.02031 &   2 & \nodata & $1451.6+1855$ &  48 & 0.87 & 1991 & \nodata & \nodata & \nodata \nl
WBL536 & $1454.2+0932$ &   3 &                 2+0 & 0.02862 &   3 & \nodata & $1454.3+0915$ &  39 & 0.43 & \nodata & \nodata & \nodata & \nodata \nl
WBL537 & $1456.9+4839$ &   4 &                   4 & 0.03700 &   2 & \nodata & $1456.2+4901$ &  70 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL538 & $1502.2+2839$ &   7 &                 6+0 & 0.05768 &   7 & \nodata & $1502.0+2841$ &  33 & 0.10 & 2022 & \nodata & \nodata & \nodata \nl
WBL539 & $1502.6+0602$ &   3 &                   3 & 0.03163 &   1 & \nodata & $1510.0+0315$ & 176 & 1.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL540 & $1502.7+1631$ &   6 &               3+2+0 & \nodata & \nodata & \nodata & $1504.6+1639$ &  38 & 0.77 & \nodata & \nodata & \nodata & \nodata \nl
WBL541 & $1503.4+0600$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1510.0+0315$ & 176 & 1.09 & \nodata & \nodata & \nodata & \nodata \nl
WBL542 & $1503.6+0353$ &   3 &                   3 & 0.03597 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL543 & $1504.5+1303$ &   3 &                   3 & 0.02204 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL544 & $1504.9+2040$ &   3 &                   0 & \nodata & \nodata & \nodata & $1459.8+2043$ &  76 & 0.95 & \nodata & \nodata & \nodata & \nodata \nl
WBL545 & $1504.9+0705$ &   3 &                 2+0 & 0.03065 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL546 & $1505.1+1627$ &   3 &                   0 & \nodata & \nodata & \nodata & $1504.6+1639$ &  38 & 0.35 & \nodata & \nodata & \nodata & \nodata \nl
WBL547 & $1505.5+0126$ &   3 &                   3 & 0.03522 &   2 & \nodata & $1510.0+0315$ & 176 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL548 & $1506.1+1923$ &   3 &                   3 & 0.02048 &   1 & \nodata & $1459.8+2043$ &  76 & 1.59 & \nodata & \nodata & \nodata & WP32 \nl
WBL549 & $1507.3+5239$ &   6 &                 2+0 & 0.01040 &   3 & \nodata & $1457.5+5415$ & 112 & 1.16 & \nodata & \nodata & \nodata & \nodata \nl
WBL550 & $1509.0+0151$ &   6 &                 2+0 & 0.00673 &   1 & \nodata & $1510.0+0315$ & 176 & 0.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL551 & $1509.0+0443$ &   4 &                 3+0 & \nodata & \nodata & \nodata & $1510.0+0315$ & 176 & 0.51 & \nodata & \nodata & \nodata & \nodata \nl
WBL552 & $1509.9+0210$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1510.0+0315$ & 176 & 0.37 & \nodata & \nodata & \nodata & \nodata \nl
WBL553 & $1510.0+0140$ &   3 &                   3 & \nodata & \nodata & \nodata & $1510.0+0315$ & 176 & 0.54 & \nodata & \nodata & \nodata & \nodata \nl
WBL554 & $1510.8+0436$ &   7 &               4+2+0 & 0.03627 &   5 & \nodata & $1510.0+0315$ & 176 & 0.46 & \nodata & \nodata & \nodata & \nodata \nl
WBL555 & $1511.3+0215$ &   3 &                   3 & \nodata & \nodata & \nodata & $1510.0+0315$ & 176 & 0.36 & \nodata & \nodata & \nodata & \nodata \nl
WBL556 & $1512.0+7520$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL557 & $1514.4+0024$ &   3 &                 2+0 & 0.06230 &   2 & $i$ & $1510.0+0315$ & 176 & 1.04 & \nodata & \nodata & \nodata & \nodata \nl
WBL558 & $1514.4+0713$ &   8 &                 5+0 & 0.03455 &   8 & \nodata &  \nodata  & \nodata & \nodata & 2052 & \nodata & \nodata & \nodata \nl
WBL559 & $1515.4+0723$ &   3 &                   3 & 0.03498 &   3 & \nodata &  \nodata  & \nodata & \nodata & 2052 & \nodata & \nodata & \nodata \nl
WBL560 & $1515.5+6929$ &   3 &                   3 & 0.02250 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL561 & $1515.9+1308$ &   3 &                 2+0 & 0.02792 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL562 & $1517.9+0341$ &   3 &                 2+0 & 0.03674 &   2 & \nodata & $1510.0+0315$ & 176 & 0.69 & \nodata & \nodata & \nodata & \nodata \nl
WBL563 & $1518.3+2554$ &   3 &                   3 & \nodata & \nodata & \nodata & $1519.4+2610$ &  80 & 0.28 & \nodata & \nodata & \nodata & \nodata \nl
WBL564 & $1519.2+0752$ &   4 &                 3+0 & 0.04541 &   4 & \nodata & $1518.8+0747MD$ &  32 & 0.23 & 2063 & \nodata & \nodata & MKW03s \nl
WBL565 & $1520.5-0113$ &   4 &                 3+0 & 0.02764 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL566 & $1520.7+0847$ &  28 &              21+2+0 & 0.03616 &  25 & $ii$ & $1521.2+0851$ &  50 & 0.16 & 2063 & \nodata & \nodata & \nodata \nl
WBL567 & $1522.9+0459$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL568 & $1526.3+0737$ &   4 &                 3+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL569 & $1526.4+4306$ &   3 &                   3 & 0.01868 &   1 & \nodata & $1534.0+4222$ & 121 & 0.78 & \nodata & \nodata & \nodata & \nodata \nl
WBL570 & $1527.1+0514$ &   3 &                 2+0 & 0.03756 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL571 & $1527.1+0341$ &   3 &                   0 & 0.03876 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL572 & $1528.0+4253$ &   3 &                 2+0 & 0.01875 &   1 & \nodata & $1534.0+4222$ & 121 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL573 & $1529.1+0734$ &   7 &                 4+0 & 0.03415 &   5 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & 076 & \nodata \nl
WBL574 & $1530.0+0454$ &   4 &                 3+0 & 0.03875 &   4 & \nodata & $1530.9+0454$ &  37 & 0.38 & \nodata & \nodata & \nodata & MKW09 \nl
WBL575 & $1530.4+0040$ &   3 &                 2+0 & 0.03940 &   1 & \nodata & $1528.4+0049MD$ &  97 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL576 & $1533.6+2528$ &   5 &                 3+0 & 0.03462 &   1 & \nodata & $1534.4+2553$ &  34 & 0.81 & \nodata & \nodata & \nodata & \nodata \nl
WBL577 & $1534.6+4340$ &   5 &                   5 & 0.01885 &   4 & \nodata & $1534.0+4222$ & 121 & 0.64 & \nodata & 155 & \nodata & \nodata \nl
WBL578 & $1536.0+2625$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1534.4+2553$ &  34 & 1.15 & \nodata & \nodata & \nodata & \nodata \nl
WBL579 & $1537.3+1414$ &   6 &                 3+0 & 0.01512 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL580 & $1537.4+2158$ &   5 &                 3+0 & 0.04151 &   5 & \nodata & $1536.5+2147$ &  70 & 0.24 & \nodata & \nodata & \nodata & \nodata \nl
WBL581 & $1538.8+2828$ &   3 &                   0 & 0.03201 &   3 & \nodata & $1539.1+2820$ &  53 & 0.16 & \nodata & \nodata & \nodata & \nodata \nl
WBL582 & $1539.8+0800$ &   3 &                   0 & \nodata & \nodata & \nodata & $1540.3+0803MD$ &  25 & 0.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL583 & $1540.4+2355$ &   5 &               2+2+0 & 0.02292 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL584 & $1541.7+2838$ &   3 &                 2+0 & 0.03278 &   3 & \nodata & $1539.1+2820$ &  53 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL585 & $1542.0+4359$ &   3 &                 2+0 & 0.03730 &   2 & \nodata & $1534.0+4222$ & 121 & 1.08 & \nodata & \nodata & \nodata & \nodata \nl
WBL586 & $1543.7+0234$ &   3 &                 2+0 & 0.01298 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL587 & $1543.9+3022$ &   3 &                   0 & 0.03158 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL588 & $1548.1+4210$ &   4 &                   4 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL589 & $1548.2+6936$ &   3 &                   3 & 0.03769 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL590 & $1548.2+6819$ &   3 &                 2+0 & 0.02907 &   3 & \nodata & $1546.0+6722$ &  72 & 0.81 & \nodata & \nodata & 078 & \nodata \nl
WBL591 & $1549.1+1202$ &   3 &                   0 & \nodata & \nodata & \nodata & $1550.4+1243$ &  46 & 0.99 & \nodata & \nodata & \nodata & \nodata \nl
WBL592 & $1549.6+7123$ &   3 &                   3 & 0.02555 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL593 & $1551.9+1844$ &   4 &                   0 & 0.04705 &   3 & $ii$ & $1600.4+1925$ & 189 & 0.67 & \nodata & \nodata & \nodata & WP33 \nl
WBL594 & $1552.5+1107$ &   3 &                   0 & 0.04010 &   1 & \nodata & $1552.7+1112$ &  54 & 0.10 & \nodata & \nodata & \nodata & \nodata \nl
WBL595 & $1555.0+4201$ &   3 &                 2+0 & 0.03555 &   2 & \nodata & $1555.1+4146$ &  56 & 0.27 & \nodata & \nodata & \nodata & \nodata \nl
WBL596 & $1555.4+4817$ &   5 &                 3+0 & 0.01962 &   4 & $ii$ & $1610.3+4955$ & 149 & 1.18 & \nodata & 160 & \nodata & \nodata \nl
WBL597 & $1555.5+1626$ &   4 &                   4 & 0.03546 &   4 & $ii$ & $1600.4+1925$ & 189 & 1.02 & \nodata & \nodata & \nodata & \nodata \nl
WBL598 & $1556.6+6404$ &   3 &                   0 & 0.03045 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL599 & $1556.6+1505$ &   3 &                   3 & 0.03781 &   3 & \nodata & $1600.4+1925$ & 189 & 1.41 & \nodata & \nodata & \nodata & \nodata \nl
WBL600 & $1558.9+1539$ &   3 &                 2+0 & 0.03582 &   2 & \nodata & $1600.4+1925$ & 189 & 1.20 & 2147 & \nodata & \nodata & \nodata \nl
WBL601 & $1559.4+1629$ &   8 &                 4+0 & 0.03548 &   8 & $iii$ & $1600.4+1925$ & 189 & 0.93 & 2147 & \nodata & \nodata & \nodata \nl
WBL602 & $1559.9+1604$ &   3 &                   3 & 0.03430 &   3 & $ii$ & $1600.4+1925$ & 189 & 1.06 & 2147 & \nodata & \nodata & \nodata \nl
WBL603 & $1601.3+1629$ &   4 &                   4 & 0.03740 &   4 & \nodata & $1600.4+1925$ & 189 & 0.93 & 2147 & \nodata & \nodata & \nodata \nl
WBL604 & $1601.5+1722$ &   3 &                   0 & 0.03449 &   3 & \nodata & $1600.4+1925$ & 189 & 0.65 & 2151 & \nodata & \nodata & \nodata \nl
WBL605 & $1602.2+1219$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL606 & $1602.4+1641$ &   5 &                 4+0 & 0.03182 &   3 & \nodata & $1600.4+1925$ & 189 & 0.88 & 2147 & \nodata & \nodata & \nodata \nl
WBL607 & $1603.2+1802$ &  35 &                24+0 & 0.03648 &  35 & \nodata & $1600.4+1925$ & 189 & 0.49 & 2151 & \nodata & \nodata & \nodata \nl
WBL608 & $1604.8+5530$ &   3 &                   0 & 0.03136 &   1 & \nodata & $1613.8+5632$ & 110 & 0.88 & \nodata & \nodata & \nodata & \nodata \nl
WBL609 & $1605.3+1359$ &   5 &                 3+0 & 0.04179 &   2 & $i$ & $1604.1+1407MD$ &  21 & 0.90 & \nodata & \nodata & \nodata & \nodata \nl
WBL610 & $1610.3+5235$ &   3 &                   3 & 0.02965 &   1 & \nodata & $1610.3+4955$ & 149 & 1.07 & \nodata & \nodata & \nodata & \nodata \nl
WBL611 & $1611.1+3100$ &   3 &                   3 & 0.05049 &   3 & \nodata & $1608.5+3044$ & 178 & 0.21 & 2162 & \nodata & \nodata & WP34 \nl
WBL612 & $1616.0+3511$ &  10 &               4+2+0 & 0.03006 &  10 & \nodata & $1615.8+3505$ &  59 & 0.10 & \nodata & \nodata & \nodata & \nodata \nl
WBL613 & $1621.3+0952$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL614 & $1624.6+0315$ &   3 &                 2+0 & 0.02680 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL615 & $1626.5+3257$ &   3 &                   3 & 0.03527 &   3 & \nodata & $1626.6+3326$ &  44 & 0.66 & \nodata & \nodata & 082 & \nodata \nl
WBL616 & $1627.0+3939$ &   3 &                   3 & 0.02887 &   3 & \nodata & $1625.5+4006$ &  91 & 0.35 & 2199 & \nodata & \nodata & \nodata \nl
WBL617 & $1627.0+4119$ &   5 &                 4+0 & 0.03162 &   5 & \nodata & $1625.5+4006$ &  91 & 0.82 & 2197 & \nodata & \nodata & \nodata \nl
WBL618 & $1628.7+4050$ &   9 &                 5+0 & 0.02973 &   8 & \nodata & $1625.5+4006$ &  91 & 0.62 & 2197 & \nodata & \nodata & \nodata \nl
WBL619 & $1629.1+3955$ &   7 &                 5+0 & 0.02930 &   7 & \nodata & $1625.5+4006$ &  91 & 0.47 & 2199 & \nodata & \nodata & \nodata \nl
WBL620 & $1631.8+5030$ &   3 &                   3 & 0.04803 &   1 & \nodata & $1629.7+5027$ &  31 & 0.66 & \nodata & \nodata & \nodata & \nodata \nl
WBL621 & $1636.1+3610$ &   3 &                   3 & 0.03239 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL622 & $1640.6+5756$ &   4 &                   4 & 0.01990 &   1 & \nodata & $1638.4+6038$ & 171 & 0.96 & \nodata & \nodata & \nodata & \nodata \nl
WBL623 & $1646.6+3558$ &   3 &                   3 & 0.03148 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL624 & $1650.3+2323$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $1649.9+2343$ &  64 & 0.33 & \nodata & \nodata & \nodata & \nodata \nl
WBL625 & $1655.7+2756$ &   3 &                 2+0 & 0.03369 &   3 & \nodata & $1701.4+2830$ &  91 & 0.91 & \nodata & \nodata & \nodata & AWM5   WP35 \nl
WBL626 & $1656.0+4048$ &   3 &                   3 & \nodata & \nodata & \nodata & $1707.6+4045$ & 167 & 0.79 & \nodata & \nodata & \nodata & \nodata \nl
WBL627 & $1656.1+8142$ &   3 &                   0 & 0.03790 &   3 & \nodata & $1609.0+8212$ &  98 & 1.06 & 2247 & \nodata & \nodata & \nodata \nl
WBL628 & $1658.1+6834$ &   3 &                   0 & \nodata & \nodata & \nodata & $1655.8+6844$ & 113 & 0.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL629 & $1658.6+2306$ &   3 &                 2+0 & 0.00960 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL630 & $1703.3+4155$ &   4 &                   0 & \nodata & \nodata & \nodata & $1707.6+4045$ & 167 & 0.51 & \nodata & \nodata & \nodata & \nodata \nl
WBL631 & $1705.2+4308$ &   3 &                   3 & 0.02840 &   1 & \nodata & $1707.6+4045$ & 167 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL632 & $1706.8+7842$ &   3 &                   3 & 0.05732 &   3 & \nodata & $1653.9+7856$ &  70 & 0.57 & 2256 & \nodata & \nodata & \nodata \nl
WBL633 & $1711.4+4254$ &   3 &                   3 & \nodata & \nodata & \nodata & $1707.6+4045$ & 167 & 0.82 & \nodata & \nodata & \nodata & \nodata \nl
WBL634 & $1712.6+0828$ &   4 &                   4 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL635 & $1712.9+4344$ &   3 &                   0 & 0.02743 &   1 & \nodata & $1707.6+4045$ & 167 & 1.13 & \nodata & \nodata & \nodata & \nodata \nl
WBL636 & $1714.5+5727$ &   6 &                   6 & 0.02904 &   3 & \nodata & $1730.4+5829$ & 145 & 0.97 & \nodata & \nodata & \nodata & \nodata \nl
WBL637 & $1715.0+0744$ &   4 &                   4 & 0.02241 &   1 & \nodata & $1712.6+0616$ &  48 & 2.17 & \nodata & \nodata & \nodata & \nodata \nl
WBL638 & $1720.1+3046$ &   3 &                   3 & \nodata & \nodata & \nodata & $1722.8+3120$ &  56 & 0.87 & \nodata & \nodata & \nodata & \nodata \nl
WBL639 & $1721.3+2342$ &   3 &                   3 & \nodata & \nodata & \nodata & $1720.5+2345MD$ &  38 & 0.28 & \nodata & \nodata & \nodata & \nodata \nl
WBL640 & $1726.5+5834$ &   4 &                 3+0 & 0.02631 &   2 & \nodata & $1730.4+5829$ & 145 & 0.21 & \nodata & \nodata & \nodata & \nodata \nl
WBL641 & $1727.2+6005$ &   5 &                 3+2 & 0.01090 &   3 & \nodata & $1730.4+5829$ & 145 & 0.68 & \nodata & \nodata & \nodata & \nodata \nl
WBL642 & $1729.5+0632$ &   4 &                   4 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL643 & $1731.7+4349$ &   4 &                   0 & \nodata & \nodata & \nodata & $1728.5+4353$ &  62 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL644 & $1736.3+6806$ &   7 &                 2+0 & 0.02580 &   5 & \nodata & $1745.6+6703$ &  89 & 0.92 & \nodata & \nodata & \nodata & \nodata \nl
WBL645 & $1743.5+6736$ &   5 &                 3+0 & \nodata & \nodata & \nodata & $1745.6+6703$ &  89 & 0.39 & \nodata & \nodata & \nodata & \nodata \nl
WBL646 & $1746.5+3404$ &   3 &                   3 & 0.02218 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL647 & $1746.5+1759$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL648 & $1750.6+2951$ &   3 &                 2+0 & 0.02059 &   2 & $i$ & $1756.5+2904$ & 113 & 0.80 & \nodata & \nodata & \nodata & \nodata \nl
WBL649 & $1752.5+1822$ &   3 &                   3 & 0.01043 &   1 & \nodata & $1752.6+1842$ &  34 & 0.61 & \nodata & \nodata & \nodata & \nodata \nl
WBL650 & $1755.3+6238$ &   5 &                   5 & 0.02665 &   4 & \nodata & $1754.9+6230$ &  47 & 0.17 & \nodata & \nodata & \nodata & \nodata \nl
WBL651 & $1800.9+2919$ &   3 &                   3 & \nodata & \nodata & \nodata & $1756.5+2904$ & 113 & 0.53 & \nodata & \nodata & \nodata & \nodata \nl
WBL652 & $1810.0+2129$ &   7 &                 6+0 & \nodata & \nodata & \nodata & $1812.3+2237$ & 104 & 0.73 & \nodata & \nodata & \nodata & \nodata \nl
WBL653 & $1810.5+2529$ &   6 &                 5+0 & 0.01531 &   1 & \nodata & $1808.9+2531$ &  71 & 0.31 & \nodata & \nodata & \nodata & \nodata \nl
WBL654 & $1811.7+6121$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL655 & $1819.0+3807$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL656 & $1829.0+3419$ &   3 &                   0 & \nodata & \nodata & \nodata & $1826.4+3410$ &  61 & 0.56 & \nodata & \nodata & \nodata & \nodata \nl
WBL657 & $1832.3+3205$ &   3 &                 2+0 & 0.01835 &   1 & \nodata & $1831.2+3154$ &  37 & 0.49 & \nodata & \nodata & \nodata & \nodata \nl
WBL658 & $1834.5+1947$ &   3 &                   0 & 0.01581 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL659 & $1838.3+4001$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL660 & $1849.6+2626$ &   3 &                   0 & 0.01383 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL661 & $1919.6+4355$ &   4 &                 3+0 & 0.04799 &   3 & $ii$ & $1916.8+4855$ & 412 & 0.73 & 2319 & \nodata & \nodata & \nodata \nl
WBL662 & $2009.5+0538$ &   3 &                   3 & 0.01752 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL663 & $2030.5+0944$ &   3 &                   0 & 0.01525 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL664 & $2035.7+1031$ &   3 &                 2+0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL665 & $2037.0+0153$ &   3 &                   0 & 0.01308 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL666 & $2044.8+0010$ &   7 &                 4+0 & 0.01303 &   7 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL667 & $2052.1-0013$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL668 & $2057.8+0921$ &   3 &                 2+0 & 0.03112 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL669 & $2108.7-0213$ &   3 &                   0 & 0.03145 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL670 & $2109.3+1111$ &   5 &                   0 & \nodata & \nodata & \nodata & $2110.2+1238$ & 104 & 0.84 & \nodata & \nodata & \nodata & \nodata \nl
WBL671 & $2134.6+0013$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL672 & $2149.4+0249$ &   3 &                   3 & \nodata & \nodata & \nodata & $2149.6+0319$ &  55 & 0.55 & \nodata & \nodata & \nodata & \nodata \nl
WBL673 & $2150.8+1519$ &   4 &                   4 & 0.02974 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL674 & $2151.9+1451$ &   3 &                 2+0 & 0.02453 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL675 & $2155.9+0811$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL676 & $2159.1-0219$ &   4 &                 2+0 & 0.02660 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL677 & $2201.0+1224$ &   3 &                   3 & 0.02643 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL678 & $2212.1+1334$ &   7 &                 2+0 & 0.02357 &   3 & \nodata & $2212.0+1326$ &  44 & 0.17 & \nodata & \nodata & \nodata & \nodata \nl
WBL679 & $2213.2+3703$ &   4 &                   4 & 0.01975 &   4 & \nodata & $2210.0+3745$ &  87 & 0.65 & \nodata & \nodata & \nodata & \nodata \nl
WBL680 & $2221.6+3209$ &   3 &                 2+0 & 0.02200 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL681 & $2222.0+3553$ &   3 &                   3 & 0.01858 &   3 & \nodata & $2231.2+3732$ & 178 & 0.83 & \nodata & \nodata & \nodata & \nodata \nl
WBL682 & $2230.6+3857$ &   4 &                   4 & 0.01623 &   3 & \nodata & $2231.2+3732$ & 178 & 0.48 & \nodata & \nodata & \nodata & \nodata \nl
WBL683\tablenotemark{d} & $2233.8+3342$ &   4 &                   4 & 0.02175 &   4 & $ii$ & $2231.2+3732$ & 178 & 1.30 & \nodata & \nodata & 092 & \nodata \nl
WBL684 & $2234.8+3410$ &   4 &                   4 & 0.02150 &   4 & $ii$ & $2231.2+3732$ & 178 & 1.16 & \nodata & \nodata & \nodata & \nodata \nl
WBL685 & $2236.3+3511$ &   6 &                 3+0 & 0.02704 &   5 & \nodata & $2231.2+3732$ & 178 & 0.86 & \nodata & \nodata & \nodata & \nodata \nl
WBL686 & $2241.7+0945$ &   3 &                   3 & 0.02405 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL687 & $2246.4+2719$ &   3 &                   3 & 0.03203 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL688 & $2247.5+1120$ &   6 &                 5+0 & 0.02545 &   6 & \nodata & $2247.3+1107$ &  68 & 0.20 & \nodata & \nodata & \nodata & \nodata \nl
WBL689 & $2250.1+0052$ &   4 &                 3+0 & 0.02564 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL690 & $2251.2+3124$ &   3 &                 2+0 & 0.01716 &   2 & $i$ & $2252.6+3135$ &  63 & 0.33 & \nodata & \nodata & \nodata & WP38 \nl
WBL691 & $2252.0+1958$ &   4 &                   0 & 0.02834 &   4 & $iii$ & $2256.5+1933$ & 102 & 0.67 & \nodata & \nodata & \nodata & \nodata \nl
WBL692 & $2255.5+2552$ &   5 &                 3+0 & 0.02439 &   3 & \nodata & $2256.8+2445$ &  91 & 0.76 & \nodata & \nodata & \nodata & \nodata \nl
WBL693 & $2257.2+3850$ &   3 &                   3 & 0.01731 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL694 & $2257.3+1741$ &   3 &                 2+0 & 0.03154 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL695 & $2259.4+1543$ &   4 &                   4 & 0.00696 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 163 & \nodata & \nodata \nl
WBL696 & $2300.8+1942$ &   3 &                   3 & 0.04007 &   2 & \nodata & $2256.5+1933$ & 102 & 0.60 & \nodata & \nodata & \nodata & \nodata \nl
WBL697 & $2303.5+0743$ &   3 &                 2+0 & \nodata & \nodata & \nodata & $2259.6+0746$ &  83 & 0.69 & \nodata & \nodata & \nodata & \nodata \nl
WBL698 & $2307.9+0717$ &   4 &                 3+0 & 0.04188 &   4 & $ii$ & $2307.6+0713$ &  34 & 0.17 & \nodata & \nodata & \nodata & \nodata \nl
WBL699 & $2311.9+3117$ &   3 &                   0 & 0.02085 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL700 & $2312.8+1843$ &   4 &                   0 & 0.01648 &   4 & \nodata & $2318.0+1910$ & 107 & 0.73 & \nodata & \nodata & 093 & WP39 \nl
WBL701 & $2313.2+2449$ &   3 &                 2+0 & 0.02703 &   2 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL702 & $2313.9+1535$ &   4 &                   4 & 0.01465 &   3 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL703 & $2314.6+1810$ &   4 &                   0 & 0.04388 &   2 & \nodata & $2318.0+1910$ & 107 & 0.72 & 2572 & \nodata & \nodata & \nodata \nl
WBL704 & $2315.1+2845$ &   3 &                   3 & 0.02382 &   1 & \nodata & $2315.5+2854$ &  69 & 0.14 & \nodata & \nodata & \nodata & \nodata \nl
WBL705 & $2315.3+0909$ &   3 &                   3 & 0.04206 &   2 & \nodata & $2320.0+0845$ & 189 & 0.39 & \nodata & \nodata & \nodata & \nodata \nl
WBL706 & $2315.6+1001$ &   3 &                   3 & 0.03620 &   1 & \nodata & $2320.0+0845$ & 189 & 0.53 & \nodata & \nodata & \nodata & WP40 \nl
WBL707 & $2316.1+1826$ &   3 &                   3 & 0.03779 &   2 & \nodata & $2318.0+1910$ & 107 & 0.48 & 2572 & \nodata & \nodata & \nodata \nl
WBL708 & $2317.8+0806$ &   3 &                 2+0 & 0.01364 &   2 & \nodata & $2320.0+0845$ & 189 & 0.27 & \nodata & 166 & \nodata & \nodata \nl
WBL709 & $2317.8+1558$ &   3 &                 2+0 & 0.02393 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL710 & $2318.1+0755$ &   6 &               3+2+0 & 0.01285 &   6 & \nodata & $2320.0+0845$ & 189 & 0.30 & \nodata & 166 & \nodata & \nodata \nl
WBL711 & $2319.1+0109$ &   3 &                   0 & 0.02941 &   1 & \nodata & $2316.5+0046$ &  58 & 0.79 & \nodata & \nodata & \nodata & \nodata \nl
WBL712 & $2319.1+0838$ &   3 &                   0 & 0.01076 &   3 & \nodata & $2320.0+0845$ & 189 & 0.08 & \nodata & 166 & \nodata & \nodata \nl
WBL713 & $2319.2+2649$ &   3 &                   3 & 0.01963 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & 167 & \nodata & \nodata \nl
WBL714 & $2319.4+0901$ &   3 &                   3 & 0.03940 &   2 & \nodata & $2320.0+0845$ & 189 & 0.10 & \nodata & \nodata & \nodata & \nodata \nl
WBL715 & $2320.9+2018$ &   3 &                   3 & 0.03800 &   1 & \nodata & $2318.0+1910$ & 107 & 0.74 & \nodata & \nodata & \nodata & \nodata \nl
WBL716 & $2325.4+0831$ &   3 &                 2+0 & 0.02890 &   2 & \nodata & $2320.0+0845$ & 189 & 0.43 & \nodata & \nodata & 096 & \nodata \nl
WBL717 & $2326.2+1702$ &   3 &                   3 & 0.02322 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL718 & $2332.6+0439$ &   3 &                   0 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL719 & $2334.0+2051$ &   3 &                   3 & 0.05893 &   3 & \nodata & $2332.8+2027$ &  40 & 0.75 & 2626 & \nodata & \nodata & \nodata \nl
WBL720 & $2335.3+0746$ &   3 &                   0 & 0.02062 &   1 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL721 & $2336.2+2644$ &  18 &               9+2+0 & 0.03117 &  18 & $iii$ & $2335.5+2449$ & 181 & 0.64 & 2634 & \nodata & \nodata & \nodata \nl
WBL722 & $2339.0+7757$ &   3 &                   3 & \nodata & \nodata & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL723 & $2340.6+2705$ &   4 &                   0 & 0.02655 &   4 & \nodata & $2335.5+2449$ & 181 & 0.84 & \nodata & \nodata & \nodata & \nodata \nl
WBL724 & $2348.4+2655$ &   9 &                 8+0 & 0.02666 &   9 & \nodata & $2335.5+2449$ & 181 & 1.19 & 2666 & \nodata & \nodata & \nodata \nl
WBL725 & $2348.7+0826$ &   3 &                   0 & 0.04102 &   3 & \nodata & $2347.5+0707$ &  89 & 0.90 & \nodata & \nodata & \nodata & \nodata \nl
WBL726 & $2348.7+1951$ &   4 &                 3+0 & 0.01394 &   4 & $ii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL727 & $2351.0+0738$ &   4 &                 3+0 & 0.01782 &   4 & \nodata & $2347.5+0707$ &  89 & 0.69 & \nodata & 174 & \nodata & \nodata \nl
WBL728 & $2352.8+3001$ &   5 &                 2+0 & 0.02727 &   5 & $iii$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL729 & $2357.0+4638$ &   3 &                   0 & 0.01675 &   1 & \nodata & $2352.1+4718$ &  96 & 0.67 & \nodata & \nodata & \nodata & \nodata \nl
WBL730 & $2357.6+3229$ &   4 &                 3+0 & 0.03284 &   4 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
WBL731 & $2358.1+2808$ &   3 &                   3 & 0.02865 &   3 & \nodata &  \nodata  & \nodata & \nodata & \nodata & \nodata & 099 & \nodata \nl
WBL732 & $2358.5+3419$ &   4 &                 2+0 & 0.02958 &   2 & $i$ &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
\enddata
\tablenotetext{a}{Also falls within contours of near Zwicky cluster 0756.1+5616, with $R_Z= 942$ arcmin and $f_Z= 1.43$.}
\tablenotetext{b}{This cluster is not real by our criteria, due to the second galaxy listed in Table 3 having the wrong declination in our electronic version of the CGCG.  The true declination of this galaxy is +38 37.}
\tablenotetext{c}{This cluster is not real by our criteria, due to the second galaxy listed in Table 3 having the wrong declination in our electronic version of the CGCG.  The true declination of this galaxy is +31 28.}
\tablenotetext{d}{Stefan's Quintet.  The single galaxy in our electronic version of the CGCG at coordinates 22 33 42 +33 43 is actually 2 galaxies, with magnitudes 14.9 and 14.4.  This discrepancy with the printed CGCG has no material effect on the WBL catalog.}  

\end{deluxetable}
